Bridging the Gap: Using Deep Acoustic Representations to Learn Grounded Language from Percepts and Raw Speech

Learning to understand grounded language, which connects natural language to percepts, is a critical research area. Prior work in grounded language acquisition has focused primarily on textual inputs. In this work we demonstrate the feasibility of performing grounded language acquisition on paired visual percepts and raw speech inputs. This will allow interactions in which language about novel tasks and environments is learned from end users, reducing dependence on textual inputs and potentially mitigating the effects of demographic bias found in widely available speech recognition systems. We leverage recent work in self-supervised speech representation models and show that learned representations of speech can make language grounding systems more inclusive towards specific groups while maintaining or even increasing general performance.

==> plots/auc_curves.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={False Positive Rate},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={True Positive Rate},
ymin=0, ymax=1,
ytick style={color=black}
]
\path [draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.01,0.488934386588911)
--(axis cs:0.02,0.611921561891301)
--(axis cs:0.03,0.673276864135963)
--(axis cs:0.04,0.720000716877741)
--(axis cs:0.05,0.751848772383112)
--(axis cs:0.06,0.776427216907614)
--(axis cs:0.07,0.794497585279943)
--(axis cs:0.08,0.811279924861824)
--(axis cs:0.09,0.823554842585297)
--(axis cs:0.1,0.836185290475896)
--(axis cs:0.11,0.846124359383561)
--(axis cs:0.12,0.855940944749602)
--(axis cs:0.13,0.865253911612991)
--(axis cs:0.14,0.874113955298237)
--(axis cs:0.15,0.880001734755951)
--(axis cs:0.16,0.886104039471434)
--(axis cs:0.17,0.893214307672569)
--(axis cs:0.18,0.897228270146237)
--(axis cs:0.19,0.900943366798388)
--(axis cs:0.2,0.904740151160985)
--(axis cs:0.21,0.909561148553003)
--(axis cs:0.22,0.915050404864936)
--(axis cs:0.23,0.918702516907877)
--(axis cs:0.24,0.921531378890267)
--(axis cs:0.25,0.923787963525124)
--(axis cs:0.26,0.926894724929421)
--(axis cs:0.27,0.929421811281624)
--(axis cs:0.28,0.932199929115211)
--(axis cs:0.29,0.933920730689045)
--(axis cs:0.3,0.935636945004851)
--(axis cs:0.31,0.937206452473807)
--(axis cs:0.32,0.939959987611408)
--(axis cs:0.33,0.941442254500546)
--(axis cs:0.34,0.94243747292729)
--(axis cs:0.35,0.944025431075464)
--(axis cs:0.36,0.945853388064711)
--(axis cs:0.37,0.948884718794204)
--(axis cs:0.38,0.951170030958931)
--(axis cs:0.39,0.952766552962224)
--(axis cs:0.4,0.954207745993106)
--(axis cs:0.41,0.956306161280171)
--(axis cs:0.42,0.957533615327902)
--(axis cs:0.43,0.958985841212349)
--(axis cs:0.44,0.959701463566169)
--(axis cs:0.45,0.960776732383373)
--(axis cs:0.46,0.961489307346278)
--(axis cs:0.47,0.962718274715412)
--(axis cs:0.48,0.963733799259947)
--(axis cs:0.49,0.964994306950834)
--(axis cs:0.5,0.966339956471999)
--(axis cs:0.51,0.968365802255141)
--(axis cs:0.52,0.968421033640714)
--(axis cs:0.53,0.968958668049316)
--(axis cs:0.54,0.970528704734022)
--(axis cs:0.55,0.970831559229955)
--(axis cs:0.56,0.972135254234007)
--(axis cs:0.57,0.972942131000324)
--(axis cs:0.58,0.973996541982129)
--(axis cs:0.59,0.975305171635517)
--(axis cs:0.6,0.976652093685413)
--(axis cs:0.61,0.977712514140269)
--(axis cs:0.62,0.978387096774194)
--(axis cs:0.63,0.979507974526582)
--(axis cs:0.64,0.980938320591882)
--(axis cs:0.65,0.981667947475086)
--(axis cs:0.66,0.982205581883688)
--(axis cs:0.67,0.982832053355947)
--(axis cs:0.68,0.983407579953731)
--(axis cs:0.69,0.984418114567173)
--(axis cs:0.7,0.985114452067294)
--(axis cs:0.71,0.986340505765766)
--(axis cs:0.72,0.988035094785431)
--(axis cs:0.73,0.98896749190677)
--(axis cs:0.74,0.9899625301905)
--(axis cs:0.75,0.990559359250416)
--(axis cs:0.76,0.991051078262331)
--(axis cs:0.77,0.991883001238527)
--(axis cs:0.78,0.992715487452429)
--(axis cs:0.79,0.993496417766285)
--(axis cs:0.8,0.993870967741936)
--(axis cs:0.81,0.994878145206375)
--(axis cs:0.82,0.995179467538189)
--(axis cs:0.83,0.995602260270369)
--(axis cs:0.84,0.995874559111254)
--(axis cs:0.85,0.996797598926546)
--(axis cs:0.86,0.997260513379027)
--(axis cs:0.87,0.997877241141207)
--(axis cs:0.88,0.998053868869506)
--(axis cs:0.89,0.998053868869506)
--(axis cs:0.9,0.998190220226361)
--(axis cs:0.91,0.998443856348925)
--(axis cs:0.92,0.998494623655914)
--(axis cs:0.93,0.998727854634963)
--(axis cs:0.94,0.998873416604833)
--(axis cs:0.95,0.999521560242711)
--(axis cs:0.96,0.999677419354839)
--(axis cs:0.97,1)
--(axis cs:0.98,1)
--(axis cs:0.99,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.99,1)
--(axis cs:0.98,1)
--(axis cs:0.97,1)
--(axis cs:0.96,1)
--(axis cs:0.95,1)
--(axis cs:0.94,1)
--(axis cs:0.93,0.999981822784392)
--(axis cs:0.92,0.999784946236559)
--(axis cs:0.91,0.999405606016667)
--(axis cs:0.9,0.99944418837579)
--(axis cs:0.89,0.999150432205763)
--(axis cs:0.88,0.999150432205763)
--(axis cs:0.87,0.998681898643739)
--(axis cs:0.86,0.998438411352156)
--(axis cs:0.85,0.998256164514314)
--(axis cs:0.84,0.997673827985521)
--(axis cs:0.83,0.99665580424576)
--(axis cs:0.82,0.996433435687618)
--(axis cs:0.81,0.996304650492549)
--(axis cs:0.8,0.995591397849462)
--(axis cs:0.79,0.995105732771349)
--(axis cs:0.78,0.99438128674112)
--(axis cs:0.77,0.994138504137817)
--(axis cs:0.76,0.993465050769927)
--(axis cs:0.75,0.992666447201197)
--(axis cs:0.74,0.991542846153586)
--(axis cs:0.73,0.99081745432979)
--(axis cs:0.72,0.990029421343602)
--(axis cs:0.71,0.989573472728857)
--(axis cs:0.7,0.988864042556362)
--(axis cs:0.69,0.988055003712397)
--(axis cs:0.68,0.98691500069143)
--(axis cs:0.67,0.985339989654805)
--(axis cs:0.66,0.984461084782979)
--(axis cs:0.65,0.983923450374376)
--(axis cs:0.64,0.982932647150053)
--(axis cs:0.63,0.981997401817504)
--(axis cs:0.62,0.980967741935484)
--(axis cs:0.61,0.97970684069844)
--(axis cs:0.6,0.97904683104577)
--(axis cs:0.59,0.977813107934375)
--(axis cs:0.58,0.976541092426473)
--(axis cs:0.57,0.975875073300751)
--(axis cs:0.56,0.975176573722982)
--(axis cs:0.55,0.973684569802303)
--(axis cs:0.54,0.973127209244473)
--(axis cs:0.53,0.972331654531329)
--(axis cs:0.52,0.971794020122727)
--(axis cs:0.51,0.970558928927654)
--(axis cs:0.5,0.969143914495743)
--(axis cs:0.49,0.968554080145941)
--(axis cs:0.48,0.967664050202419)
--(axis cs:0.47,0.966529037112545)
--(axis cs:0.46,0.965822520610711)
--(axis cs:0.45,0.964599611702649)
--(axis cs:0.44,0.963524342885444)
--(axis cs:0.43,0.962519535131737)
--(axis cs:0.42,0.960961008328012)
--(axis cs:0.41,0.959392763451011)
--(axis cs:0.4,0.958265372286464)
--(axis cs:0.39,0.957556027682938)
--(axis cs:0.38,0.955711689471177)
--(axis cs:0.37,0.954126033893969)
--(axis cs:0.36,0.952211128064321)
--(axis cs:0.35,0.950383171075074)
--(axis cs:0.34,0.948960376535076)
--(axis cs:0.33,0.946084627219884)
--(axis cs:0.32,0.945201302711173)
--(axis cs:0.31,0.942578493762752)
--(axis cs:0.3,0.940922194780096)
--(axis cs:0.29,0.938982495117406)
--(axis cs:0.28,0.936832328949305)
--(axis cs:0.27,0.934879263987193)
--(axis cs:0.26,0.933105275070579)
--(axis cs:0.25,0.930835692388855)
--(axis cs:0.24,0.927285825410809)
--(axis cs:0.23,0.925168450834059)
--(axis cs:0.22,0.921938842446892)
--(axis cs:0.21,0.918825948221191)
--(axis cs:0.2,0.915044795075575)
--(axis cs:0.19,0.910454482663978)
--(axis cs:0.18,0.904922267488172)
--(axis cs:0.17,0.899258810607001)
--(axis cs:0.16,0.892605637947921)
--(axis cs:0.15,0.886664931910716)
--(axis cs:0.14,0.880294646852301)
--(axis cs:0.13,0.873025658279482)
--(axis cs:0.12,0.86448916277728)
--(axis cs:0.11,0.856026178250848)
--(axis cs:0.1,0.846610408448835)
--(axis cs:0.09,0.834294619780294)
--(axis cs:0.08,0.8246340536328)
--(axis cs:0.07,0.806362629773821)
--(axis cs:0.06,0.790669557285935)
--(axis cs:0.05,0.767936173853447)
--(axis cs:0.04,0.736128315380324)
--(axis cs:0.03,0.689303781025328)
--(axis cs:0.02,0.623562309076441)
--(axis cs:0.01,0.505689269325068)
--(axis cs:0,0)
--cycle;

\path [draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.01,0.283227001342279)
--(axis cs:0.02,0.38717131319113)
--(axis cs:0.03,0.450415074779905)
--(axis cs:0.04,0.495921055696099)
--(axis cs:0.05,0.532906810699834)
--(axis cs:0.06,0.568131168671267)
--(axis cs:0.07,0.599043470961364)
--(axis cs:0.08,0.622124792822761)
--(axis cs:0.09,0.639378596471901)
--(axis cs:0.1,0.660083510107458)
--(axis cs:0.11,0.677778345436257)
--(axis cs:0.12,0.689960574193262)
--(axis cs:0.13,0.704733126264204)
--(axis cs:0.14,0.72163666098803)
--(axis cs:0.15,0.729292652937049)
--(axis cs:0.16,0.739772152665791)
--(axis cs:0.17,0.751042371143717)
--(axis cs:0.18,0.759642697200989)
--(axis cs:0.19,0.768248899997546)
--(axis cs:0.2,0.77947661096733)
--(axis cs:0.21,0.785087915248571)
--(axis cs:0.22,0.79511282061109)
--(axis cs:0.23,0.803132444211564)
--(axis cs:0.24,0.810824775494971)
--(axis cs:0.25,0.816419799105216)
--(axis cs:0.26,0.824156138207162)
--(axis cs:0.27,0.830038850044735)
--(axis cs:0.28,0.83525947586159)
--(axis cs:0.29,0.84318272721116)
--(axis cs:0.3,0.84954458235896)
--(axis cs:0.31,0.857112964167605)
--(axis cs:0.32,0.862281825442287)
--(axis cs:0.33,0.866884884354524)
--(axis cs:0.34,0.871445599626761)
--(axis cs:0.35,0.876348570204148)
--(axis cs:0.36,0.880747805625264)
--(axis cs:0.37,0.885000689388213)
--(axis cs:0.38,0.889631002502671)
--(axis cs:0.39,0.89165772262567)
--(axis cs:0.4,0.895077524367019)
--(axis cs:0.41,0.898302069407877)
--(axis cs:0.42,0.901249267535855)
--(axis cs:0.43,0.903909618287939)
--(axis cs:0.44,0.906978516043438)
--(axis cs:0.45,0.911206556625083)
--(axis cs:0.46,0.915060786034155)
--(axis cs:0.47,0.918425747320197)
--(axis cs:0.48,0.921038502875528)
--(axis cs:0.49,0.923559157766081)
--(axis cs:0.5,0.925975242138774)
--(axis cs:0.51,0.928544386603024)
--(axis cs:0.52,0.930768878146099)
--(axis cs:0.53,0.932568984944454)
--(axis cs:0.54,0.934313509869775)
--(axis cs:0.55,0.936142508304019)
--(axis cs:0.56,0.937705169542194)
--(axis cs:0.57,0.939774787743873)
--(axis cs:0.58,0.942201724221989)
--(axis cs:0.59,0.944816973067153)
--(axis cs:0.6,0.946265406318447)
--(axis cs:0.61,0.948796576786609)
--(axis cs:0.62,0.950961772822082)
--(axis cs:0.63,0.953870967741935)
--(axis cs:0.64,0.956731604510282)
--(axis cs:0.65,0.958841769778809)
--(axis cs:0.66,0.959417945028875)
--(axis cs:0.67,0.961481063357968)
--(axis cs:0.68,0.962593482471202)
--(axis cs:0.69,0.963484810722368)
--(axis cs:0.7,0.965018247012922)
--(axis cs:0.71,0.9665107586752)
--(axis cs:0.72,0.96886115480839)
--(axis cs:0.73,0.970316616119864)
--(axis cs:0.74,0.972654891781688)
--(axis cs:0.75,0.973398847373154)
--(axis cs:0.76,0.975564722923734)
--(axis cs:0.77,0.977351748512008)
--(axis cs:0.78,0.977934983813539)
--(axis cs:0.79,0.97950127078527)
--(axis cs:0.8,0.980356517511682)
--(axis cs:0.81,0.981755152876126)
--(axis cs:0.82,0.98358782262573)
--(axis cs:0.83,0.984663091442934)
--(axis cs:0.84,0.985338874276522)
--(axis cs:0.85,0.986438275440362)
--(axis cs:0.86,0.987621071139287)
--(axis cs:0.87,0.988558951155807)
--(axis cs:0.88,0.99076355059295)
--(axis cs:0.89,0.991075268817204)
--(axis cs:0.9,0.991884169293005)
--(axis cs:0.91,0.992288408829346)
--(axis cs:0.92,0.993333333333333)
--(axis cs:0.93,0.994283626058046)
--(axis cs:0.94,0.994502791569394)
--(axis cs:0.95,0.995040425977996)
--(axis cs:0.96,0.995806451612903)
--(axis cs:0.97,0.996551498084746)
--(axis cs:0.98,0.997554660496046)
--(axis cs:0.99,0.998817204301075)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.99,0.999677419354839)
--(axis cs:0.98,0.998359317998578)
--(axis cs:0.97,0.998072157829233)
--(axis cs:0.96,0.997096774193548)
--(axis cs:0.95,0.996787531011251)
--(axis cs:0.94,0.996249896602649)
--(axis cs:0.93,0.99496368576991)
--(axis cs:0.92,0.994193548387097)
--(axis cs:0.91,0.99416320407388)
--(axis cs:0.9,0.993062067266135)
--(axis cs:0.89,0.99236559139785)
--(axis cs:0.88,0.99181709456834)
--(axis cs:0.87,0.991010941317311)
--(axis cs:0.86,0.989368176172542)
--(axis cs:0.85,0.988185380473617)
--(axis cs:0.84,0.986919190239607)
--(axis cs:0.83,0.986089596729109)
--(axis cs:0.82,0.985014327911904)
--(axis cs:0.81,0.984051298736778)
--(axis cs:0.8,0.983729503993694)
--(axis cs:0.79,0.982434213085697)
--(axis cs:0.78,0.981634908659579)
--(axis cs:0.77,0.980497713853584)
--(axis cs:0.76,0.979058932990244)
--(axis cs:0.75,0.977568894562329)
--(axis cs:0.74,0.976162312519387)
--(axis cs:0.73,0.974199512912394)
--(axis cs:0.72,0.973289382826019)
--(axis cs:0.71,0.971338703690392)
--(axis cs:0.7,0.968960247610734)
--(axis cs:0.69,0.967913038739997)
--(axis cs:0.68,0.967083936883637)
--(axis cs:0.67,0.966260872125903)
--(axis cs:0.66,0.964668076476502)
--(axis cs:0.65,0.963523821619041)
--(axis cs:0.64,0.961117857855309)
--(axis cs:0.63,0.959462365591398)
--(axis cs:0.62,0.958715646532757)
--(axis cs:0.61,0.957224928589734)
--(axis cs:0.6,0.95545502378908)
--(axis cs:0.59,0.952817435534998)
--(axis cs:0.58,0.95005634029414)
--(axis cs:0.57,0.947752093976557)
--(axis cs:0.56,0.944660421855655)
--(axis cs:0.55,0.941276846534691)
--(axis cs:0.54,0.939880038517321)
--(axis cs:0.53,0.937538541937267)
--(axis cs:0.52,0.935037573466804)
--(axis cs:0.51,0.933606151031385)
--(axis cs:0.5,0.932519381517141)
--(axis cs:0.49,0.929989229330694)
--(axis cs:0.48,0.927993755188988)
--(axis cs:0.47,0.924369951604535)
--(axis cs:0.46,0.919992977406705)
--(axis cs:0.45,0.916535378858788)
--(axis cs:0.44,0.912376322666239)
--(axis cs:0.43,0.909853822572276)
--(axis cs:0.42,0.906922775474897)
--(axis cs:0.41,0.903418360699649)
--(axis cs:0.4,0.900406346600723)
--(axis cs:0.39,0.896514320385083)
--(axis cs:0.38,0.89316469642206)
--(axis cs:0.37,0.889192858998884)
--(axis cs:0.36,0.885488753514521)
--(axis cs:0.35,0.881500892161443)
--(axis cs:0.34,0.87866192725496)
--(axis cs:0.33,0.87419038446268)
--(axis cs:0.32,0.867610647675992)
--(axis cs:0.31,0.86138165948831)
--(axis cs:0.3,0.853681224092653)
--(axis cs:0.29,0.849935552358733)
--(axis cs:0.28,0.845170631665291)
--(axis cs:0.27,0.840713838127308)
--(axis cs:0.26,0.835628808029397)
--(axis cs:0.25,0.829171598744247)
--(axis cs:0.24,0.823583826655566)
--(axis cs:0.23,0.81536217944435)
--(axis cs:0.22,0.808758147130845)
--(axis cs:0.21,0.80028842883745)
--(axis cs:0.2,0.794071776129444)
--(axis cs:0.19,0.786374755916432)
--(axis cs:0.18,0.777991711401162)
--(axis cs:0.17,0.771108166490692)
--(axis cs:0.16,0.762378384968617)
--(axis cs:0.15,0.750922400826392)
--(axis cs:0.14,0.736212801377562)
--(axis cs:0.13,0.722578701692785)
--(axis cs:0.12,0.70788888817233)
--(axis cs:0.11,0.693619504026109)
--(axis cs:0.1,0.676475629677488)
--(axis cs:0.09,0.653954736861433)
--(axis cs:0.08,0.632928970618099)
--(axis cs:0.07,0.609343625812829)
--(axis cs:0.06,0.580901089393249)
--(axis cs:0.05,0.552254479622746)
--(axis cs:0.04,0.512250987314654)
--(axis cs:0.03,0.461197828445902)
--(axis cs:0.02,0.398420084658332)
--(axis cs:0.01,0.292902030915786)
--(axis cs:0,0)
--cycle;

\path [draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.01,0.786792746464026)
--(axis cs:0.02,0.879609320153365)
--(axis cs:0.03,0.893278289914198)
--(axis cs:0.04,0.910184712262315)
--(axis cs:0.05,0.92441783826333)
--(axis cs:0.06,0.931285715225799)
--(axis cs:0.07,0.937204301075269)
--(axis cs:0.08,0.943813750844904)
--(axis cs:0.09,0.948682842207231)
--(axis cs:0.1,0.95384223445306)
--(axis cs:0.11,0.958253387460121)
--(axis cs:0.12,0.960098735761755)
--(axis cs:0.13,0.961227900545866)
--(axis cs:0.14,0.962927550446675)
--(axis cs:0.15,0.964192721306174)
--(axis cs:0.16,0.965619618433824)
--(axis cs:0.17,0.967156187549376)
--(axis cs:0.18,0.969723940660377)
--(axis cs:0.19,0.971302473786337)
--(axis cs:0.2,0.97210376278402)
--(axis cs:0.21,0.973680238618718)
--(axis cs:0.22,0.974713286470326)
--(axis cs:0.23,0.975973207958823)
--(axis cs:0.24,0.977575077672116)
--(axis cs:0.25,0.978427311705915)
--(axis cs:0.26,0.979994283717841)
--(axis cs:0.27,0.981325411951639)
--(axis cs:0.28,0.983058318151376)
--(axis cs:0.29,0.984394696781452)
--(axis cs:0.3,0.985553316504939)
--(axis cs:0.31,0.986314444421237)
--(axis cs:0.32,0.987043878130663)
--(axis cs:0.33,0.988227222260161)
--(axis cs:0.34,0.988355308586991)
--(axis cs:0.35,0.988932431368045)
--(axis cs:0.36,0.989097772104337)
--(axis cs:0.37,0.989671454829541)
--(axis cs:0.38,0.989699918870243)
--(axis cs:0.39,0.989878567749193)
--(axis cs:0.4,0.990050463953185)
--(axis cs:0.41,0.990269257917854)
--(axis cs:0.42,0.990588412307433)
--(axis cs:0.43,0.991432804679466)
--(axis cs:0.44,0.991859720527666)
--(axis cs:0.45,0.992057973961927)
--(axis cs:0.46,0.992703135252249)
--(axis cs:0.47,0.992912196775039)
--(axis cs:0.48,0.993044314768205)
--(axis cs:0.49,0.99318964414998)
--(axis cs:0.5,0.993367939869718)
--(axis cs:0.51,0.993367939869718)
--(axis cs:0.52,0.993367939869718)
--(axis cs:0.53,0.993420232700588)
--(axis cs:0.54,0.993489522594992)
--(axis cs:0.55,0.993548387096774)
--(axis cs:0.56,0.993548387096774)
--(axis cs:0.57,0.993548387096774)
--(axis cs:0.58,0.993548387096774)
--(axis cs:0.59,0.993548387096774)
--(axis cs:0.6,0.993548387096774)
--(axis cs:0.61,0.993870967741936)
--(axis cs:0.62,0.994516129032258)
--(axis cs:0.63,0.995161290322581)
--(axis cs:0.64,0.995161290322581)
--(axis cs:0.65,0.995806451612903)
--(axis cs:0.66,0.996129032258064)
--(axis cs:0.67,0.998064516129032)
--(axis cs:0.68,0.998064516129032)
--(axis cs:0.69,0.998064516129032)
--(axis cs:0.7,0.999032258064516)
--(axis cs:0.71,0.999354838709677)
--(axis cs:0.72,0.999354838709677)
--(axis cs:0.73,1)
--(axis cs:0.74,1)
--(axis cs:0.75,1)
--(axis cs:0.76,1)
--(axis cs:0.77,1)
--(axis cs:0.78,1)
--(axis cs:0.79,1)
--(axis cs:0.8,1)
--(axis cs:0.81,1)
--(axis cs:0.82,1)
--(axis cs:0.83,1)
--(axis cs:0.84,1)
--(axis cs:0.85,1)
--(axis cs:0.86,1)
--(axis cs:0.87,1)
--(axis cs:0.88,1)
--(axis cs:0.89,1)
--(axis cs:0.9,1)
--(axis cs:0.91,1)
--(axis cs:0.92,1)
--(axis cs:0.93,1)
--(axis cs:0.94,1)
--(axis cs:0.95,1)
--(axis cs:0.96,1)
--(axis cs:0.97,1)
--(axis cs:0.98,1)
--(axis cs:0.99,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.99,1)
--(axis cs:0.98,1)
--(axis cs:0.97,1)
--(axis cs:0.96,1)
--(axis cs:0.95,1)
--(axis cs:0.94,1)
--(axis cs:0.93,1)
--(axis cs:0.92,1)
--(axis cs:0.91,1)
--(axis cs:0.9,1)
--(axis cs:0.89,1)
--(axis cs:0.88,1)
--(axis cs:0.87,1)
--(axis cs:0.86,1)
--(axis cs:0.85,1)
--(axis cs:0.84,1)
--(axis cs:0.83,1)
--(axis cs:0.82,1)
--(axis cs:0.81,1)
--(axis cs:0.8,1)
--(axis cs:0.79,1)
--(axis cs:0.78,1)
--(axis cs:0.77,1)
--(axis cs:0.76,1)
--(axis cs:0.75,1)
--(axis cs:0.74,1)
--(axis cs:0.73,1)
--(axis cs:0.72,1)
--(axis cs:0.71,1)
--(axis cs:0.7,1)
--(axis cs:0.69,1)
--(axis cs:0.68,1)
--(axis cs:0.67,1)
--(axis cs:0.66,1)
--(axis cs:0.65,1)
--(axis cs:0.64,1)
--(axis cs:0.63,1)
--(axis cs:0.62,1)
--(axis cs:0.61,1)
--(axis cs:0.6,1)
--(axis cs:0.59,1)
--(axis cs:0.58,1)
--(axis cs:0.57,1)
--(axis cs:0.56,1)
--(axis cs:0.55,1)
--(axis cs:0.54,1)
--(axis cs:0.53,1)
--(axis cs:0.52,1)
--(axis cs:0.51,1)
--(axis cs:0.5,1)
--(axis cs:0.49,1)
--(axis cs:0.48,1)
--(axis cs:0.47,1)
--(axis cs:0.46,1)
--(axis cs:0.45,0.999769983027321)
--(axis cs:0.44,0.999108021407818)
--(axis cs:0.43,0.998674722202254)
--(axis cs:0.42,0.997368576939878)
--(axis cs:0.41,0.996827516275694)
--(axis cs:0.4,0.996186095186599)
--(axis cs:0.39,0.995712830100269)
--(axis cs:0.38,0.994816210162015)
--(axis cs:0.37,0.993554351622072)
--(axis cs:0.36,0.993267819293512)
--(axis cs:0.35,0.991927783685719)
--(axis cs:0.34,0.990569422595805)
--(axis cs:0.33,0.990267401395753)
--(axis cs:0.32,0.990375476708046)
--(axis cs:0.31,0.990244695363709)
--(axis cs:0.3,0.990145608226243)
--(axis cs:0.29,0.990228959132527)
--(axis cs:0.28,0.990059961418516)
--(axis cs:0.27,0.989857383747285)
--(axis cs:0.26,0.990113243163879)
--(axis cs:0.25,0.99017483883172)
--(axis cs:0.24,0.989521696521433)
--(axis cs:0.23,0.989188082363758)
--(axis cs:0.22,0.987652304927523)
--(axis cs:0.21,0.986964922671604)
--(axis cs:0.2,0.985745699581571)
--(axis cs:0.19,0.984611504708286)
--(axis cs:0.18,0.982104016328871)
--(axis cs:0.17,0.979940586644173)
--(axis cs:0.16,0.979111564361875)
--(axis cs:0.15,0.978172870091675)
--(axis cs:0.14,0.976212234499561)
--(axis cs:0.13,0.974255970421876)
--(axis cs:0.12,0.971944274990933)
--(axis cs:0.11,0.967553064152783)
--(axis cs:0.1,0.965942711783499)
--(axis cs:0.09,0.964220383599221)
--(axis cs:0.08,0.963067969585204)
--(axis cs:0.07,0.96)
--(axis cs:0.06,0.953875575096782)
--(axis cs:0.05,0.94568968861839)
--(axis cs:0.04,0.930030341501126)
--(axis cs:0.03,0.909087301483651)
--(axis cs:0.02,0.890713260491796)
--(axis cs:0.01,0.811701877191888)
--(axis cs:0,0)
--cycle;

\path [draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.01,0.182950430717389)
--(axis cs:0.02,0.265043604948174)
--(axis cs:0.03,0.322746053925221)
--(axis cs:0.04,0.369345497366967)
--(axis cs:0.05,0.401578812944912)
--(axis cs:0.06,0.432809160852177)
--(axis cs:0.07,0.458636738461002)
--(axis cs:0.08,0.485037973396755)
--(axis cs:0.09,0.506689949786797)
--(axis cs:0.1,0.532574397819009)
--(axis cs:0.11,0.551172930017792)
--(axis cs:0.12,0.568552228495777)
--(axis cs:0.13,0.582546251935828)
--(axis cs:0.14,0.599625448249977)
--(axis cs:0.15,0.617432345751188)
--(axis cs:0.16,0.630455887660797)
--(axis cs:0.17,0.643362948065433)
--(axis cs:0.18,0.654456247458166)
--(axis cs:0.19,0.668932068250217)
--(axis cs:0.2,0.680883716251685)
--(axis cs:0.21,0.691500003356021)
--(axis cs:0.22,0.700093403018293)
--(axis cs:0.23,0.711731200776833)
--(axis cs:0.24,0.721741558225593)
--(axis cs:0.25,0.729117779512464)
--(axis cs:0.26,0.738161311742363)
--(axis cs:0.27,0.747498528666879)
--(axis cs:0.28,0.753949454457571)
--(axis cs:0.29,0.76028457956856)
--(axis cs:0.3,0.767844392597903)
--(axis cs:0.31,0.776878891754445)
--(axis cs:0.32,0.781232927579822)
--(axis cs:0.33,0.787413980732902)
--(axis cs:0.34,0.793106528849538)
--(axis cs:0.35,0.800205460790374)
--(axis cs:0.36,0.806052869569019)
--(axis cs:0.37,0.810645161290323)
--(axis cs:0.38,0.817525428919716)
--(axis cs:0.39,0.823017651110982)
--(axis cs:0.4,0.828254544998753)
--(axis cs:0.41,0.833691462492976)
--(axis cs:0.42,0.83983909928803)
--(axis cs:0.43,0.842868902526594)
--(axis cs:0.44,0.846488634347564)
--(axis cs:0.45,0.850830422905328)
--(axis cs:0.46,0.855426116658713)
--(axis cs:0.47,0.860347735637506)
--(axis cs:0.48,0.865476612259602)
--(axis cs:0.49,0.870122220059106)
--(axis cs:0.5,0.8746395030366)
--(axis cs:0.51,0.877697142594867)
--(axis cs:0.52,0.882558174938854)
--(axis cs:0.53,0.888071538722327)
--(axis cs:0.54,0.891950884241466)
--(axis cs:0.55,0.895724927277364)
--(axis cs:0.56,0.89803239514092)
--(axis cs:0.57,0.902502418203401)
--(axis cs:0.58,0.908118768368846)
--(axis cs:0.59,0.911028134331673)
--(axis cs:0.6,0.913459795131286)
--(axis cs:0.61,0.916409386275172)
--(axis cs:0.62,0.921208912580811)
--(axis cs:0.63,0.924280972701198)
--(axis cs:0.64,0.926142882629212)
--(axis cs:0.65,0.929748783934926)
--(axis cs:0.66,0.93277781590805)
--(axis cs:0.67,0.935153233352793)
--(axis cs:0.68,0.938585390281546)
--(axis cs:0.69,0.940993130534165)
--(axis cs:0.7,0.943153368940886)
--(axis cs:0.71,0.945529815282278)
--(axis cs:0.72,0.948449164960988)
--(axis cs:0.73,0.951960006535877)
--(axis cs:0.74,0.954740466173161)
--(axis cs:0.75,0.958329332839583)
--(axis cs:0.76,0.960181397788441)
--(axis cs:0.77,0.961843357359745)
--(axis cs:0.78,0.964898106388223)
--(axis cs:0.79,0.967300167740152)
--(axis cs:0.8,0.968908090379115)
--(axis cs:0.81,0.970297587858531)
--(axis cs:0.82,0.972062035585959)
--(axis cs:0.83,0.973384111232165)
--(axis cs:0.84,0.975357058427524)
--(axis cs:0.85,0.978279569892473)
--(axis cs:0.86,0.979975687013882)
--(axis cs:0.87,0.98288794240605)
--(axis cs:0.88,0.984047065430566)
--(axis cs:0.89,0.98577984422431)
--(axis cs:0.9,0.987741935483871)
--(axis cs:0.91,0.99009988518152)
--(axis cs:0.92,0.991035849433834)
--(axis cs:0.93,0.992188267673046)
--(axis cs:0.94,0.993634619459442)
--(axis cs:0.95,0.995279679625208)
--(axis cs:0.96,0.996091562448565)
--(axis cs:0.97,0.997169402653727)
--(axis cs:0.98,0.998279569892473)
--(axis cs:0.99,0.998817204301075)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.99,0.999247311827957)
--(axis cs:0.98,0.998709677419355)
--(axis cs:0.97,0.998529522077455)
--(axis cs:0.96,0.99767187841165)
--(axis cs:0.95,0.996333223600599)
--(axis cs:0.94,0.995827746131955)
--(axis cs:0.93,0.994908506520503)
--(axis cs:0.92,0.992835118308101)
--(axis cs:0.91,0.991620544926007)
--(axis cs:0.9,0.989462365591398)
--(axis cs:0.89,0.988413704162787)
--(axis cs:0.88,0.9873507840318)
--(axis cs:0.87,0.985929261895025)
--(axis cs:0.86,0.984755495781817)
--(axis cs:0.85,0.983440860215054)
--(axis cs:0.84,0.980771973830541)
--(axis cs:0.83,0.98016427586461)
--(axis cs:0.82,0.979335813876406)
--(axis cs:0.81,0.976799186335017)
--(axis cs:0.8,0.975177931126261)
--(axis cs:0.79,0.972269724732966)
--(axis cs:0.78,0.969510495762315)
--(axis cs:0.77,0.967834061995093)
--(axis cs:0.76,0.966055161351344)
--(axis cs:0.75,0.963391097267944)
--(axis cs:0.74,0.960958458558022)
--(axis cs:0.73,0.959007735399607)
--(axis cs:0.72,0.957142232888475)
--(axis cs:0.71,0.954040077190841)
--(axis cs:0.7,0.951685340736533)
--(axis cs:0.69,0.948254181293792)
--(axis cs:0.68,0.945500631223831)
--(axis cs:0.67,0.943771497830003)
--(axis cs:0.66,0.941200678715606)
--(axis cs:0.65,0.937778097785504)
--(axis cs:0.64,0.933642063607347)
--(axis cs:0.63,0.931202898266544)
--(axis cs:0.62,0.927823345483705)
--(axis cs:0.61,0.924665882542033)
--(axis cs:0.6,0.921378914546134)
--(axis cs:0.59,0.918434231259725)
--(axis cs:0.58,0.914031769265563)
--(axis cs:0.57,0.909970700076169)
--(axis cs:0.56,0.905623518837575)
--(axis cs:0.55,0.901479373797905)
--(axis cs:0.54,0.897941588876814)
--(axis cs:0.53,0.893003730094877)
--(axis cs:0.52,0.889269782050393)
--(axis cs:0.51,0.885743717620187)
--(axis cs:0.5,0.881919636748346)
--(axis cs:0.49,0.877189607897883)
--(axis cs:0.48,0.873448118923194)
--(axis cs:0.47,0.869974845007656)
--(axis cs:0.46,0.866294313448814)
--(axis cs:0.45,0.862502910428005)
--(axis cs:0.44,0.857382333394372)
--(axis cs:0.43,0.851324645860502)
--(axis cs:0.42,0.847257674905518)
--(axis cs:0.41,0.842437569765089)
--(axis cs:0.4,0.837982014141032)
--(axis cs:0.39,0.831390951039555)
--(axis cs:0.38,0.825485323768456)
--(axis cs:0.37,0.819677419354839)
--(axis cs:0.36,0.815237453011626)
--(axis cs:0.35,0.812267657489196)
--(axis cs:0.34,0.806893471150462)
--(axis cs:0.33,0.800327954750969)
--(axis cs:0.32,0.793175674570716)
--(axis cs:0.31,0.785056592116523)
--(axis cs:0.3,0.779252381595645)
--(axis cs:0.29,0.77218853871101)
--(axis cs:0.28,0.764330115434902)
--(axis cs:0.27,0.75486706273097)
--(axis cs:0.26,0.743559118365164)
--(axis cs:0.25,0.732817704358504)
--(axis cs:0.24,0.7266455385486)
--(axis cs:0.23,0.718161272341447)
--(axis cs:0.22,0.7082936937559)
--(axis cs:0.21,0.700112899869785)
--(axis cs:0.2,0.689223810630036)
--(axis cs:0.19,0.678379759706772)
--(axis cs:0.18,0.665328698778393)
--(axis cs:0.17,0.649970385267901)
--(axis cs:0.16,0.640296800511246)
--(axis cs:0.15,0.629879482205801)
--(axis cs:0.14,0.614137992610238)
--(axis cs:0.13,0.59938923193514)
--(axis cs:0.12,0.581340244622503)
--(axis cs:0.11,0.56173029578866)
--(axis cs:0.1,0.541834204331529)
--(axis cs:0.09,0.52255736204116)
--(axis cs:0.08,0.496037295420449)
--(axis cs:0.07,0.472976164764804)
--(axis cs:0.06,0.44138438753492)
--(axis cs:0.05,0.411109359098099)
--(axis cs:0.04,0.379256653170668)
--(axis cs:0.03,0.334673300913489)
--(axis cs:0.02,0.273020911180858)
--(axis cs:0.01,0.196619461755729)
--(axis cs:0,0)
--cycle;

\path [draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.01,0.451685490399183)
--(axis cs:0.02,0.561621707433228)
--(axis cs:0.03,0.616457176292781)
--(axis cs:0.04,0.656339531432634)
--(axis cs:0.05,0.684024475167321)
--(axis cs:0.06,0.703414677782701)
--(axis cs:0.07,0.721467167843083)
--(axis cs:0.08,0.738350636601525)
--(axis cs:0.09,0.750246144680904)
--(axis cs:0.1,0.760346011551716)
--(axis cs:0.11,0.770361430689896)
--(axis cs:0.12,0.781129410892624)
--(axis cs:0.13,0.789718865429535)
--(axis cs:0.14,0.800213517978492)
--(axis cs:0.15,0.808379039804406)
--(axis cs:0.16,0.817080995466889)
--(axis cs:0.17,0.823631288071186)
--(axis cs:0.18,0.830492175713676)
--(axis cs:0.19,0.836428658929104)
--(axis cs:0.2,0.843276021685716)
--(axis cs:0.21,0.847427426929532)
--(axis cs:0.22,0.853511410780146)
--(axis cs:0.23,0.859640443038211)
--(axis cs:0.24,0.863909993616945)
--(axis cs:0.25,0.869970245774792)
--(axis cs:0.26,0.873210471504149)
--(axis cs:0.27,0.878450904712153)
--(axis cs:0.28,0.883539726824103)
--(axis cs:0.29,0.887036997476223)
--(axis cs:0.3,0.890969596398669)
--(axis cs:0.31,0.894320931096519)
--(axis cs:0.32,0.897258443150688)
--(axis cs:0.33,0.900755852096459)
--(axis cs:0.34,0.902751412643091)
--(axis cs:0.35,0.907790619678388)
--(axis cs:0.36,0.909930442719958)
--(axis cs:0.37,0.913340355926628)
--(axis cs:0.38,0.916092572085396)
--(axis cs:0.39,0.919928827549496)
--(axis cs:0.4,0.922029673289824)
--(axis cs:0.41,0.924011081886376)
--(axis cs:0.42,0.926390896777823)
--(axis cs:0.43,0.928279569892473)
--(axis cs:0.44,0.930181773502118)
--(axis cs:0.45,0.931984168065485)
--(axis cs:0.46,0.934269133490239)
--(axis cs:0.47,0.935650314107622)
--(axis cs:0.48,0.937175155112761)
--(axis cs:0.49,0.939291716866137)
--(axis cs:0.5,0.94183154520999)
--(axis cs:0.51,0.943088637969624)
--(axis cs:0.52,0.9447612854681)
--(axis cs:0.53,0.946382820705317)
--(axis cs:0.54,0.947297922587903)
--(axis cs:0.55,0.949012972406019)
--(axis cs:0.56,0.95090139061826)
--(axis cs:0.57,0.952407258392502)
--(axis cs:0.58,0.955091733042539)
--(axis cs:0.59,0.957106286610184)
--(axis cs:0.6,0.958167160463973)
--(axis cs:0.61,0.959598232112545)
--(axis cs:0.62,0.960596780180576)
--(axis cs:0.63,0.960919131311923)
--(axis cs:0.64,0.962062435775056)
--(axis cs:0.65,0.963785940375619)
--(axis cs:0.66,0.965266667526194)
--(axis cs:0.67,0.966155034804245)
--(axis cs:0.68,0.967423839021352)
--(axis cs:0.69,0.969139784946237)
--(axis cs:0.7,0.969649733583155)
--(axis cs:0.71,0.971786437862876)
--(axis cs:0.72,0.972125544847778)
--(axis cs:0.73,0.972866249489824)
--(axis cs:0.74,0.973438710536947)
--(axis cs:0.75,0.973897970553653)
--(axis cs:0.76,0.976222459519386)
--(axis cs:0.77,0.977328017931045)
--(axis cs:0.78,0.978882718340896)
--(axis cs:0.79,0.979320020690389)
--(axis cs:0.8,0.981727163714999)
--(axis cs:0.81,0.983271415386797)
--(axis cs:0.82,0.984086021505376)
--(axis cs:0.83,0.985421953021205)
--(axis cs:0.84,0.986422191559624)
--(axis cs:0.85,0.987505587201378)
--(axis cs:0.86,0.988026591387698)
--(axis cs:0.87,0.98845669891458)
--(axis cs:0.88,0.989968211812797)
--(axis cs:0.89,0.991252852771145)
--(axis cs:0.9,0.991738607323135)
--(axis cs:0.91,0.992193298358383)
--(axis cs:0.92,0.993053513412146)
--(axis cs:0.93,0.994426779366146)
--(axis cs:0.94,0.994938594858939)
--(axis cs:0.95,0.995630833378418)
--(axis cs:0.96,0.996367491399664)
--(axis cs:0.97,0.996905125808266)
--(axis cs:0.98,0.997335233335148)
--(axis cs:0.99,0.998092294904648)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.99,0.99889695240718)
--(axis cs:0.98,0.998793798922917)
--(axis cs:0.97,0.998363691396035)
--(axis cs:0.96,0.997826056987433)
--(axis cs:0.95,0.997057338664593)
--(axis cs:0.94,0.996459254603426)
--(axis cs:0.93,0.995680747515575)
--(axis cs:0.92,0.994903475835166)
--(axis cs:0.91,0.994043260781402)
--(axis cs:0.9,0.992992575472564)
--(axis cs:0.89,0.992833168734231)
--(axis cs:0.88,0.992182325821611)
--(axis cs:0.87,0.99154330108542)
--(axis cs:0.86,0.991113193558538)
--(axis cs:0.85,0.989698713873891)
--(axis cs:0.84,0.988416518117795)
--(axis cs:0.83,0.987911380312128)
--(axis cs:0.82,0.986666666666667)
--(axis cs:0.81,0.985760842677719)
--(axis cs:0.8,0.985154556715108)
--(axis cs:0.79,0.984335893288105)
--(axis cs:0.78,0.983052765530072)
--(axis cs:0.77,0.98159671325175)
--(axis cs:0.76,0.98033668026556)
--(axis cs:0.75,0.979865470306562)
--(axis cs:0.74,0.978819353979182)
--(axis cs:0.73,0.978531599972542)
--(axis cs:0.72,0.978627143324265)
--(axis cs:0.71,0.977675927728523)
--(axis cs:0.7,0.975941664266307)
--(axis cs:0.69,0.974301075268817)
--(axis cs:0.68,0.972576160978648)
--(axis cs:0.67,0.971909481324787)
--(axis cs:0.66,0.970647310968429)
--(axis cs:0.65,0.968902231667392)
--(axis cs:0.64,0.967399929816342)
--(axis cs:0.63,0.965962589118185)
--(axis cs:0.62,0.965424725195768)
--(axis cs:0.61,0.964057681865949)
--(axis cs:0.6,0.962908108353231)
--(axis cs:0.59,0.960743175755407)
--(axis cs:0.58,0.959316869107999)
--(axis cs:0.57,0.957915322252659)
--(axis cs:0.56,0.956195383575288)
--(axis cs:0.55,0.954427887809035)
--(axis cs:0.54,0.953132184938979)
--(axis cs:0.53,0.950821480369952)
--(axis cs:0.52,0.948572047865233)
--(axis cs:0.51,0.947018888912096)
--(axis cs:0.5,0.945050175220118)
--(axis cs:0.49,0.943934089585476)
--(axis cs:0.48,0.941964629833475)
--(axis cs:0.47,0.940693771913884)
--(axis cs:0.46,0.937558823499008)
--(axis cs:0.45,0.935972821181827)
--(axis cs:0.44,0.933689194239817)
--(axis cs:0.43,0.932150537634408)
--(axis cs:0.42,0.92930802795336)
--(axis cs:0.41,0.927171713812548)
--(axis cs:0.4,0.923776778323079)
--(axis cs:0.39,0.922436763848354)
--(axis cs:0.38,0.920251513936109)
--(axis cs:0.37,0.918272547299178)
--(axis cs:0.36,0.914155578785418)
--(axis cs:0.35,0.91177927279473)
--(axis cs:0.34,0.910366866926801)
--(axis cs:0.33,0.908061352204616)
--(axis cs:0.32,0.90489209448372)
--(axis cs:0.31,0.902453262451869)
--(axis cs:0.3,0.897202446612084)
--(axis cs:0.29,0.894253325104422)
--(axis cs:0.28,0.890223714036112)
--(axis cs:0.27,0.885635116793224)
--(axis cs:0.26,0.882273399463593)
--(axis cs:0.25,0.877771689709079)
--(axis cs:0.24,0.871573877350797)
--(axis cs:0.23,0.865305793520929)
--(axis cs:0.22,0.859176761262864)
--(axis cs:0.21,0.856013433285522)
--(axis cs:0.2,0.848982042830413)
--(axis cs:0.19,0.842496072253692)
--(axis cs:0.18,0.839185243641163)
--(axis cs:0.17,0.831637529133115)
--(axis cs:0.16,0.824424380877196)
--(axis cs:0.15,0.816997304281616)
--(axis cs:0.14,0.80774347126882)
--(axis cs:0.13,0.798883285108099)
--(axis cs:0.12,0.788763062225656)
--(axis cs:0.11,0.781036418772469)
--(axis cs:0.1,0.770191622856886)
--(axis cs:0.09,0.757280737039526)
--(axis cs:0.08,0.742509578452238)
--(axis cs:0.07,0.729070466565519)
--(axis cs:0.06,0.712714354475363)
--(axis cs:0.05,0.695545417305797)
--(axis cs:0.04,0.669036812653387)
--(axis cs:0.03,0.635155726933025)
--(axis cs:0.02,0.573432056007633)
--(axis cs:0.01,0.461647842934151)
--(axis cs:0,0)
--cycle;

\path [draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.3]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.01,0.0156944131370174)
--(axis cs:0.02,0.0262908537154639)
--(axis cs:0.03,0.0363894865186744)
--(axis cs:0.04,0.048304032739035)
--(axis cs:0.05,0.0603170210855806)
--(axis cs:0.06,0.0753411958107246)
--(axis cs:0.07,0.0893143498094871)
--(axis cs:0.08,0.101135469187065)
--(axis cs:0.09,0.116201562862491)
--(axis cs:0.1,0.124259775314852)
--(axis cs:0.11,0.134494242582113)
--(axis cs:0.12,0.146376664816965)
--(axis cs:0.13,0.160172251741523)
--(axis cs:0.14,0.169074671940719)
--(axis cs:0.15,0.177756327293244)
--(axis cs:0.16,0.189068425784118)
--(axis cs:0.17,0.200855312288843)
--(axis cs:0.18,0.20895449067251)
--(axis cs:0.19,0.21715633261798)
--(axis cs:0.2,0.227362167344729)
--(axis cs:0.21,0.236291490282308)
--(axis cs:0.22,0.245737840751653)
--(axis cs:0.23,0.256681813394661)
--(axis cs:0.24,0.27016224783149)
--(axis cs:0.25,0.276250224269096)
--(axis cs:0.26,0.288210871970384)
--(axis cs:0.27,0.297841219259036)
--(axis cs:0.28,0.306710900651958)
--(axis cs:0.29,0.319405101619464)
--(axis cs:0.3,0.328714908697512)
--(axis cs:0.31,0.340185108658441)
--(axis cs:0.32,0.353641924700071)
--(axis cs:0.33,0.36671909708954)
--(axis cs:0.34,0.374856231200387)
--(axis cs:0.35,0.381318418044641)
--(axis cs:0.36,0.39416633905178)
--(axis cs:0.37,0.403158480728617)
--(axis cs:0.38,0.413395482715532)
--(axis cs:0.39,0.422060034094658)
--(axis cs:0.4,0.428741157805694)
--(axis cs:0.41,0.439775348453043)
--(axis cs:0.42,0.45039636313852)
--(axis cs:0.43,0.462578131686456)
--(axis cs:0.44,0.474253335943343)
--(axis cs:0.45,0.483410328101857)
--(axis cs:0.46,0.492665570917462)
--(axis cs:0.47,0.500646635262454)
--(axis cs:0.48,0.51290688215083)
--(axis cs:0.49,0.521690088805874)
--(axis cs:0.5,0.530585843893651)
--(axis cs:0.51,0.543779513290777)
--(axis cs:0.52,0.555610134036402)
--(axis cs:0.53,0.565980629899953)
--(axis cs:0.54,0.57628177164477)
--(axis cs:0.55,0.587305806840326)
--(axis cs:0.56,0.595943764772058)
--(axis cs:0.57,0.604935430742307)
--(axis cs:0.58,0.61666769195586)
--(axis cs:0.59,0.624860804014022)
--(axis cs:0.6,0.635002856983542)
--(axis cs:0.61,0.643513061971274)
--(axis cs:0.62,0.652064907717093)
--(axis cs:0.63,0.660516066153654)
--(axis cs:0.64,0.672134089980324)
--(axis cs:0.65,0.679137683233825)
--(axis cs:0.66,0.688262778446019)
--(axis cs:0.67,0.697150415422381)
--(axis cs:0.68,0.70437322453941)
--(axis cs:0.69,0.712039236246659)
--(axis cs:0.7,0.722456627935671)
--(axis cs:0.71,0.734118533164613)
--(axis cs:0.72,0.741392459364275)
--(axis cs:0.73,0.750951832088412)
--(axis cs:0.74,0.762110058065645)
--(axis cs:0.75,0.769407264378008)
--(axis cs:0.76,0.779470079446445)
--(axis cs:0.77,0.791124067556029)
--(axis cs:0.78,0.79973308849256)
--(axis cs:0.79,0.805751948930888)
--(axis cs:0.8,0.81491603989599)
--(axis cs:0.81,0.823955869133416)
--(axis cs:0.82,0.831819167803164)
--(axis cs:0.83,0.840640232927537)
--(axis cs:0.84,0.848606709486203)
--(axis cs:0.85,0.858523249532243)
--(axis cs:0.86,0.865067284165885)
--(axis cs:0.87,0.877750076198237)
--(axis cs:0.88,0.886049732172107)
--(axis cs:0.89,0.894797562404769)
--(axis cs:0.9,0.903850944263312)
--(axis cs:0.91,0.914176442303782)
--(axis cs:0.92,0.918836983449339)
--(axis cs:0.93,0.928975905284556)
--(axis cs:0.94,0.939260969976905)
--(axis cs:0.95,0.9517231929895)
--(axis cs:0.96,0.961277123533489)
--(axis cs:0.97,0.967943379791211)
--(axis cs:0.98,0.977532125733178)
--(axis cs:0.99,0.985829439473488)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.99,0.994342121067587)
--(axis cs:0.98,0.984031714583549)
--(axis cs:0.97,0.978245996652207)
--(axis cs:0.96,0.97016464485978)
--(axis cs:0.95,0.96315638470763)
--(axis cs:0.94,0.95305179808644)
--(axis cs:0.93,0.946213801082979)
--(axis cs:0.92,0.941143221103614)
--(axis cs:0.91,0.934355395373553)
--(axis cs:0.9,0.923895674014483)
--(axis cs:0.89,0.915924971412453)
--(axis cs:0.88,0.910387087359401)
--(axis cs:0.87,0.901827620931424)
--(axis cs:0.86,0.894154094916926)
--(axis cs:0.85,0.883740029913484)
--(axis cs:0.84,0.875972637264045)
--(axis cs:0.83,0.865958249421523)
--(axis cs:0.82,0.858448070731973)
--(axis cs:0.81,0.851662738586809)
--(axis cs:0.8,0.843381551657952)
--(axis cs:0.79,0.831892392870498)
--(axis cs:0.78,0.819237548260987)
--(axis cs:0.77,0.810129644090293)
--(axis cs:0.76,0.802878980269821)
--(axis cs:0.75,0.79222256076221)
--(axis cs:0.74,0.783518447378103)
--(axis cs:0.73,0.77521115042561)
--(axis cs:0.72,0.767515491806955)
--(axis cs:0.71,0.758161242486987)
--(axis cs:0.7,0.74728933049389)
--(axis cs:0.69,0.737218434489072)
--(axis cs:0.68,0.7260787715015)
--(axis cs:0.67,0.715419693452578)
--(axis cs:0.66,0.706953321850913)
--(axis cs:0.65,0.696216985192437)
--(axis cs:0.64,0.68909982621895)
--(axis cs:0.63,0.680790433351459)
--(axis cs:0.62,0.667169668330416)
--(axis cs:0.61,0.659654209556274)
--(axis cs:0.6,0.648533929555554)
--(axis cs:0.59,0.635779248773836)
--(axis cs:0.58,0.627047253606661)
--(axis cs:0.57,0.620468726301572)
--(axis cs:0.56,0.613920966339786)
--(axis cs:0.55,0.606623589398539)
--(axis cs:0.54,0.596796420371066)
--(axis cs:0.53,0.589215674949931)
--(axis cs:0.52,0.575864626768613)
--(axis cs:0.51,0.562983931117009)
--(axis cs:0.5,0.555359388702852)
--(axis cs:0.49,0.547198066918309)
--(axis cs:0.48,0.540870748994007)
--(axis cs:0.47,0.527165967838833)
--(axis cs:0.46,0.5191787048991)
--(axis cs:0.45,0.507648728315167)
--(axis cs:0.44,0.499352734660418)
--(axis cs:0.43,0.491265484281871)
--(axis cs:0.42,0.480352564608098)
--(axis cs:0.41,0.467746921424885)
--(axis cs:0.4,0.457962900260951)
--(axis cs:0.39,0.449995393157074)
--(axis cs:0.38,0.439953247076616)
--(axis cs:0.37,0.429108097958285)
--(axis cs:0.36,0.417578959529546)
--(axis cs:0.35,0.407893063314646)
--(axis cs:0.34,0.398155975991959)
--(axis cs:0.33,0.389697926994921)
--(axis cs:0.32,0.382847682690229)
--(axis cs:0.31,0.375057385567887)
--(axis cs:0.3,0.36643520677593)
--(axis cs:0.29,0.356279490924251)
--(axis cs:0.28,0.344658284435471)
--(axis cs:0.27,0.333963465663432)
--(axis cs:0.26,0.321191965377026)
--(axis cs:0.25,0.310255879327077)
--(axis cs:0.24,0.298461968598731)
--(axis cs:0.23,0.291256160871258)
--(axis cs:0.22,0.274915409000904)
--(axis cs:0.21,0.259716427896511)
--(axis cs:0.2,0.25145670431479)
--(axis cs:0.19,0.24255993264101)
--(axis cs:0.18,0.23525534106619)
--(axis cs:0.17,0.222602292462064)
--(axis cs:0.16,0.214362785037393)
--(axis cs:0.15,0.198291181779669)
--(axis cs:0.14,0.185263830203788)
--(axis cs:0.13,0.172754175180285)
--(axis cs:0.12,0.164807762764691)
--(axis cs:0.11,0.150593187309013)
--(axis cs:0.1,0.139547549000555)
--(axis cs:0.09,0.126424633112435)
--(axis cs:0.08,0.1099829735711)
--(axis cs:0.07,0.0974227006689028)
--(axis cs:0.06,0.0879382499167581)
--(axis cs:0.05,0.0771293662453333)
--(axis cs:0.04,0.0644970230181408)
--(axis cs:0.03,0.0566161221913223)
--(axis cs:0.02,0.0375824554234341)
--(axis cs:0.01,0.0200693611948863)
--(axis cs:0,0)
--cycle;

\addplot [black, opacity=0.15, forget plot]
table {%
0 0.0134408602150538
0.01 0.502150537634409
0.02 0.616666666666667
0.03 0.687096774193548
0.04 0.741935483870968
0.05 0.774193548387097
0.06 0.795698924731183
0.07 0.811290322580645
0.08 0.829032258064516
0.09 0.839247311827957
0.1 0.850537634408602
0.11 0.858064516129032
0.12 0.866666666666667
0.13 0.875268817204301
0.14 0.882258064516129
0.15 0.889247311827957
0.16 0.894623655913979
0.17 0.901612903225806
0.18 0.908064516129032
0.19 0.91505376344086
0.2 0.919354838709677
0.21 0.922043010752688
0.22 0.924193548387097
0.23 0.926881720430108
0.24 0.927956989247312
0.25 0.932258064516129
0.26 0.93494623655914
0.27 0.936559139784946
0.28 0.938172043010753
0.29 0.939784946236559
0.3 0.94247311827957
0.31 0.944086021505376
0.32 0.947311827956989
0.33 0.947311827956989
0.34 0.951075268817204
0.35 0.952688172043011
0.36 0.954301075268817
0.37 0.956451612903226
0.38 0.95752688172043
0.39 0.959677419354839
0.4 0.960215053763441
0.41 0.960215053763441
0.42 0.960752688172043
0.43 0.961290322580645
0.44 0.962365591397849
0.45 0.963978494623656
0.46 0.966129032258065
0.47 0.966666666666667
0.48 0.967741935483871
0.49 0.969354838709677
0.5 0.96989247311828
0.51 0.971505376344086
0.52 0.973118279569892
0.53 0.973655913978495
0.54 0.974193548387097
0.55 0.974731182795699
0.56 0.976344086021505
0.57 0.976881720430108
0.58 0.97741935483871
0.59 0.978494623655914
0.6 0.98010752688172
0.61 0.980645161290323
0.62 0.982258064516129
0.63 0.982795698924731
0.64 0.983333333333333
0.65 0.984408602150538
0.66 0.98494623655914
0.67 0.985483870967742
0.68 0.985483870967742
0.69 0.986559139784946
0.7 0.987634408602151
0.71 0.988172043010753
0.72 0.988172043010753
0.73 0.989247311827957
0.74 0.989784946236559
0.75 0.990860215053763
0.76 0.991397849462366
0.77 0.991935483870968
0.78 0.993010752688172
0.79 0.993010752688172
0.8 0.994086021505376
0.81 0.995698924731183
0.82 0.996236559139785
0.83 0.996236559139785
0.84 0.997311827956989
0.85 0.997849462365591
0.86 0.997849462365591
0.87 0.997849462365591
0.88 0.997849462365591
0.89 0.997849462365591
0.9 0.997849462365591
0.91 0.998387096774194
0.92 0.998387096774194
0.93 0.998387096774194
0.94 0.998387096774194
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
};
\addplot [black, opacity=0.15, forget plot]
table {%
0 0.0134408602150538
0.01 0.508064516129032
0.02 0.611290322580645
0.03 0.666129032258065
0.04 0.717204301075269
0.05 0.754301075268817
0.06 0.782258064516129
0.07 0.799462365591398
0.08 0.817741935483871
0.09 0.829032258064516
0.1 0.838172043010753
0.11 0.847311827956989
0.12 0.85752688172043
0.13 0.866129032258064
0.14 0.878494623655914
0.15 0.884408602150538
0.16 0.890860215053763
0.17 0.896236559139785
0.18 0.900537634408602
0.19 0.903225806451613
0.2 0.908602150537634
0.21 0.913440860215054
0.22 0.917204301075269
0.23 0.91989247311828
0.24 0.92258064516129
0.25 0.924731182795699
0.26 0.92741935483871
0.27 0.929032258064516
0.28 0.931720430107527
0.29 0.932795698924731
0.3 0.934408602150538
0.31 0.936559139784946
0.32 0.940322580645161
0.33 0.94247311827957
0.34 0.943548387096774
0.35 0.945161290322581
0.36 0.946236559139785
0.37 0.950537634408602
0.38 0.951612903225806
0.39 0.953225806451613
0.4 0.954838709677419
0.41 0.955376344086021
0.42 0.956451612903226
0.43 0.95752688172043
0.44 0.958064516129032
0.45 0.959139784946237
0.46 0.960215053763441
0.47 0.961827956989247
0.48 0.962903225806452
0.49 0.964516129032258
0.5 0.965591397849462
0.51 0.969354838709677
0.52 0.970430107526882
0.53 0.970967741935484
0.54 0.971505376344086
0.55 0.97258064516129
0.56 0.974193548387097
0.57 0.975268817204301
0.58 0.975806451612903
0.59 0.976881720430108
0.6 0.97741935483871
0.61 0.977956989247312
0.62 0.979032258064516
0.63 0.981182795698925
0.64 0.982795698924731
0.65 0.983870967741935
0.66 0.984408602150538
0.67 0.985483870967742
0.68 0.988172043010753
0.69 0.989247311827957
0.7 0.989247311827957
0.71 0.990322580645161
0.72 0.990860215053763
0.73 0.991397849462366
0.74 0.991397849462366
0.75 0.991935483870968
0.76 0.991935483870968
0.77 0.99247311827957
0.78 0.993010752688172
0.79 0.994086021505376
0.8 0.994086021505376
0.81 0.995161290322581
0.82 0.995161290322581
0.83 0.995161290322581
0.84 0.995161290322581
0.85 0.996236559139785
0.86 0.996774193548387
0.87 0.997849462365591
0.88 0.999462365591398
0.89 0.999462365591398
0.9 0.999462365591398
0.91 0.999462365591398
0.92 1
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
};
\addplot [black, opacity=0.15, forget plot]
table {%
0 0.00752688172043011
0.01 0.497311827956989
0.02 0.612365591397849
0.03 0.68010752688172
0.04 0.724731182795699
0.05 0.750537634408602
0.06 0.774731182795699
0.07 0.793548387096774
0.08 0.809677419354839
0.09 0.824731182795699
0.1 0.841397849462366
0.11 0.855913978494624
0.12 0.863978494623656
0.13 0.872043010752688
0.14 0.876881720430107
0.15 0.881720430107527
0.16 0.885483870967742
0.17 0.89247311827957
0.18 0.896236559139785
0.19 0.902150537634409
0.2 0.905376344086022
0.21 0.909139784946237
0.22 0.914516129032258
0.23 0.917741935483871
0.24 0.920430107526882
0.25 0.923118279569892
0.26 0.926881720430108
0.27 0.931182795698925
0.28 0.932795698924731
0.29 0.93494623655914
0.3 0.938172043010753
0.31 0.939784946236559
0.32 0.940860215053763
0.33 0.941397849462366
0.34 0.94247311827957
0.35 0.944623655913978
0.36 0.946236559139785
0.37 0.948924731182796
0.38 0.952150537634409
0.39 0.953225806451613
0.4 0.955376344086021
0.41 0.958064516129032
0.42 0.959139784946237
0.43 0.961290322580645
0.44 0.962903225806452
0.45 0.963440860215054
0.46 0.963978494623656
0.47 0.965591397849462
0.48 0.967741935483871
0.49 0.967741935483871
0.5 0.968279569892473
0.51 0.969354838709677
0.52 0.96989247311828
0.53 0.970430107526882
0.54 0.972043010752688
0.55 0.972043010752688
0.56 0.973118279569892
0.57 0.973655913978495
0.58 0.974731182795699
0.59 0.976881720430108
0.6 0.977956989247312
0.61 0.978494623655914
0.62 0.979032258064516
0.63 0.979032258064516
0.64 0.981182795698925
0.65 0.981720430107527
0.66 0.982258064516129
0.67 0.982258064516129
0.68 0.982795698924731
0.69 0.983870967741935
0.7 0.983870967741935
0.71 0.985483870967742
0.72 0.988709677419355
0.73 0.989784946236559
0.74 0.990322580645161
0.75 0.990860215053763
0.76 0.991397849462366
0.77 0.993010752688172
0.78 0.993010752688172
0.79 0.994086021505376
0.8 0.994086021505376
0.81 0.994623655913978
0.82 0.995161290322581
0.83 0.996236559139785
0.84 0.996774193548387
0.85 0.997311827956989
0.86 0.997849462365591
0.87 0.998387096774194
0.88 0.998387096774194
0.89 0.998387096774194
0.9 0.999462365591398
0.91 0.999462365591398
0.92 0.999462365591398
0.93 0.999462365591398
0.94 0.999462365591398
0.95 0.999462365591398
0.96 0.999462365591398
0.97 1
0.98 1
0.99 1
1 1
};
\addplot [black, opacity=0.15, forget plot]
table {%
0 0.010752688172043
0.01 0.496236559139785
0.02 0.626881720430107
0.03 0.686021505376344
0.04 0.726881720430108
0.05 0.760215053763441
0.06 0.786021505376344
0.07 0.800537634408602
0.08 0.820430107526882
0.09 0.826344086021505
0.1 0.841935483870968
0.11 0.848387096774194
0.12 0.856451612903226
0.13 0.86505376344086
0.14 0.873118279569893
0.15 0.881720430107527
0.16 0.889247311827957
0.17 0.894623655913979
0.18 0.900537634408602
0.19 0.904838709677419
0.2 0.910752688172043
0.21 0.916129032258065
0.22 0.920430107526882
0.23 0.924193548387097
0.24 0.92741935483871
0.25 0.930645161290323
0.26 0.932258064516129
0.27 0.933870967741935
0.28 0.936021505376344
0.29 0.938709677419355
0.3 0.939247311827957
0.31 0.941397849462366
0.32 0.943548387096774
0.33 0.945698924731183
0.34 0.947849462365591
0.35 0.948924731182796
0.36 0.951075268817204
0.37 0.951612903225806
0.38 0.954301075268817
0.39 0.955376344086021
0.4 0.955913978494624
0.41 0.958064516129032
0.42 0.961290322580645
0.43 0.962903225806452
0.44 0.963440860215054
0.45 0.964516129032258
0.46 0.965591397849462
0.47 0.966129032258065
0.48 0.966129032258065
0.49 0.967204301075269
0.5 0.967741935483871
0.51 0.968817204301075
0.52 0.968817204301075
0.53 0.969354838709677
0.54 0.970967741935484
0.55 0.971505376344086
0.56 0.97258064516129
0.57 0.973118279569892
0.58 0.974731182795699
0.59 0.974731182795699
0.6 0.976881720430108
0.61 0.978494623655914
0.62 0.979032258064516
0.63 0.980645161290323
0.64 0.981720430107527
0.65 0.981720430107527
0.66 0.982795698924731
0.67 0.983870967741935
0.68 0.984408602150538
0.69 0.98494623655914
0.7 0.986021505376344
0.71 0.987096774193548
0.72 0.988172043010753
0.73 0.988709677419355
0.74 0.990322580645161
0.75 0.990860215053763
0.76 0.991935483870968
0.77 0.99247311827957
0.78 0.993548387096774
0.79 0.995161290322581
0.8 0.995161290322581
0.81 0.995698924731183
0.82 0.995698924731183
0.83 0.996236559139785
0.84 0.996774193548387
0.85 0.997849462365591
0.86 0.998387096774194
0.87 0.998924731182796
0.88 0.998924731182796
0.89 0.998924731182796
0.9 0.998924731182796
0.91 0.998924731182796
0.92 0.999462365591398
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
};
\addplot [black, opacity=0.15, forget plot]
table {%
0 0.0129032258064516
0.01 0.482795698924731
0.02 0.621505376344086
0.03 0.687096774193548
0.04 0.729569892473118
0.05 0.760215053763441
0.06 0.779032258064516
0.07 0.797311827956989
0.08 0.812903225806452
0.09 0.825268817204301
0.1 0.83494623655914
0.11 0.845698924731183
0.12 0.856451612903226
0.13 0.867204301075269
0.14 0.875268817204301
0.15 0.879569892473118
0.16 0.886559139784946
0.17 0.896236559139785
0.18 0.9
0.19 0.903225806451613
0.2 0.905376344086022
0.21 0.910215053763441
0.22 0.916129032258065
0.23 0.920967741935484
0.24 0.923655913978495
0.25 0.925806451612903
0.26 0.928494623655914
0.27 0.93010752688172
0.28 0.933870967741935
0.29 0.936021505376344
0.3 0.937096774193548
0.31 0.937634408602151
0.32 0.940860215053763
0.33 0.941935483870968
0.34 0.943548387096774
0.35 0.944623655913978
0.36 0.947311827956989
0.37 0.95
0.38 0.951612903225806
0.39 0.954301075268817
0.4 0.954838709677419
0.41 0.95752688172043
0.42 0.958602150537634
0.43 0.960752688172043
0.44 0.961290322580645
0.45 0.962365591397849
0.46 0.962365591397849
0.47 0.962903225806452
0.48 0.963978494623656
0.49 0.96505376344086
0.5 0.967204301075269
0.51 0.968279569892473
0.52 0.968279569892473
0.53 0.968817204301075
0.54 0.970430107526882
0.55 0.970430107526882
0.56 0.972043010752688
0.57 0.973118279569892
0.58 0.973655913978495
0.59 0.975806451612903
0.6 0.976881720430108
0.61 0.977956989247312
0.62 0.979032258064516
0.63 0.98010752688172
0.64 0.980645161290323
0.65 0.982258064516129
0.66 0.982258064516129
0.67 0.983333333333333
0.68 0.98494623655914
0.69 0.986559139784946
0.7 0.988172043010753
0.71 0.988709677419355
0.72 0.989247311827957
0.73 0.990322580645161
0.74 0.991935483870968
0.75 0.993548387096774
0.76 0.994623655913978
0.77 0.995161290322581
0.78 0.995161290322581
0.79 0.995161290322581
0.8 0.996236559139785
0.81 0.996774193548387
0.82 0.996774193548387
0.83 0.996774193548387
0.84 0.997849462365591
0.85 0.998387096774194
0.86 0.998387096774194
0.87 0.998387096774194
0.88 0.998387096774194
0.89 0.998387096774194
0.9 0.998387096774194
0.91 0.998387096774194
0.92 0.998387096774194
0.93 0.998924731182796
0.94 0.999462365591398
0.95 0.999462365591398
0.96 1
0.97 1
0.98 1
0.99 1
1 1
};
\addplot [black]
table {%
0 0
0.01 0.497311827956989
0.02 0.617741935483871
0.03 0.681290322580645
0.04 0.728064516129032
0.05 0.75989247311828
0.06 0.783548387096774
0.07 0.800430107526882
0.08 0.817956989247312
0.09 0.828924731182796
0.1 0.841397849462366
0.11 0.851075268817204
0.12 0.860215053763441
0.13 0.869139784946237
0.14 0.877204301075269
0.15 0.883333333333333
0.16 0.889354838709677
0.17 0.896236559139785
0.18 0.901075268817204
0.19 0.905698924731183
0.2 0.90989247311828
0.21 0.914193548387097
0.22 0.918494623655914
0.23 0.921935483870968
0.24 0.924408602150538
0.25 0.927311827956989
0.26 0.93
0.27 0.932150537634408
0.28 0.934516129032258
0.29 0.936451612903226
0.3 0.938279569892473
0.31 0.93989247311828
0.32 0.94258064516129
0.33 0.943763440860215
0.34 0.945698924731183
0.35 0.947204301075269
0.36 0.949032258064516
0.37 0.951505376344086
0.38 0.953440860215054
0.39 0.955161290322581
0.4 0.956236559139785
0.41 0.957849462365591
0.42 0.959247311827957
0.43 0.960752688172043
0.44 0.961612903225806
0.45 0.962688172043011
0.46 0.963655913978495
0.47 0.964623655913978
0.48 0.965698924731183
0.49 0.966774193548387
0.5 0.967741935483871
0.51 0.969462365591398
0.52 0.97010752688172
0.53 0.970645161290323
0.54 0.971827956989247
0.55 0.972258064516129
0.56 0.973655913978495
0.57 0.974408602150538
0.58 0.975268817204301
0.59 0.976559139784946
0.6 0.977849462365591
0.61 0.978709677419355
0.62 0.979677419354839
0.63 0.980752688172043
0.64 0.981935483870968
0.65 0.982795698924731
0.66 0.983333333333333
0.67 0.984086021505376
0.68 0.985161290322581
0.69 0.986236559139785
0.7 0.986989247311828
0.71 0.987956989247312
0.72 0.989032258064516
0.73 0.98989247311828
0.74 0.990752688172043
0.75 0.991612903225806
0.76 0.992258064516129
0.77 0.993010752688172
0.78 0.993548387096774
0.79 0.994301075268817
0.8 0.994731182795699
0.81 0.995591397849462
0.82 0.995806451612903
0.83 0.996129032258064
0.84 0.996774193548387
0.85 0.99752688172043
0.86 0.997849462365591
0.87 0.998279569892473
0.88 0.998602150537634
0.89 0.998602150537634
0.9 0.998817204301075
0.91 0.998924731182796
0.92 0.999139784946237
0.93 0.999354838709677
0.94 0.999462365591398
0.95 0.999784946236559
0.96 0.99989247311828
0.97 1
0.98 1
0.99 1
1 1
};
\addlegendentry{wav2vec 2.0}
\addplot [red, opacity=0.15, dotted, forget plot]
table {%
0 0.00591397849462366
0.01 0.287634408602151
0.02 0.390322580645161
0.03 0.458602150537634
0.04 0.509139784946237
0.05 0.552688172043011
0.06 0.576881720430108
0.07 0.602150537634409
0.08 0.627956989247312
0.09 0.64247311827957
0.1 0.658602150537634
0.11 0.678494623655914
0.12 0.686559139784946
0.13 0.702150537634409
0.14 0.723118279569892
0.15 0.73010752688172
0.16 0.738172043010753
0.17 0.752688172043011
0.18 0.761290322580645
0.19 0.767204301075269
0.2 0.778494623655914
0.21 0.785483870967742
0.22 0.795161290322581
0.23 0.803763440860215
0.24 0.813978494623656
0.25 0.818817204301075
0.26 0.824193548387097
0.27 0.829032258064516
0.28 0.836021505376344
0.29 0.843548387096774
0.3 0.849462365591398
0.31 0.856989247311828
0.32 0.860752688172043
0.33 0.863978494623656
0.34 0.869354838709677
0.35 0.875806451612903
0.36 0.879569892473118
0.37 0.884408602150538
0.38 0.889247311827957
0.39 0.89247311827957
0.4 0.895698924731183
0.41 0.898924731182796
0.42 0.902150537634409
0.43 0.904838709677419
0.44 0.909677419354839
0.45 0.917204301075269
0.46 0.921505376344086
0.47 0.924731182795699
0.48 0.93010752688172
0.49 0.931720430107527
0.5 0.932795698924731
0.51 0.933870967741935
0.52 0.935483870967742
0.53 0.938709677419355
0.54 0.940322580645161
0.55 0.94247311827957
0.56 0.946236559139785
0.57 0.947849462365591
0.58 0.951075268817204
0.59 0.953763440860215
0.6 0.95752688172043
0.61 0.959677419354839
0.62 0.961290322580645
0.63 0.961827956989247
0.64 0.962903225806452
0.65 0.965591397849462
0.66 0.966666666666667
0.67 0.967741935483871
0.68 0.968817204301075
0.69 0.96989247311828
0.7 0.970430107526882
0.71 0.973655913978495
0.72 0.975268817204301
0.73 0.975268817204301
0.74 0.976344086021505
0.75 0.977956989247312
0.76 0.979032258064516
0.77 0.979569892473118
0.78 0.981182795698925
0.79 0.981720430107527
0.8 0.982795698924731
0.81 0.983333333333333
0.82 0.984408602150538
0.83 0.98494623655914
0.84 0.985483870967742
0.85 0.986021505376344
0.86 0.987096774193548
0.87 0.988709677419355
0.88 0.990860215053763
0.89 0.991397849462366
0.9 0.993010752688172
0.91 0.994623655913978
0.92 0.994623655913978
0.93 0.994623655913978
0.94 0.995698924731183
0.95 0.996774193548387
0.96 0.996774193548387
0.97 0.997311827956989
0.98 0.997311827956989
0.99 0.998924731182796
1 1
};
\addplot [red, opacity=0.15, dotted, forget plot]
table {%
0 0.00376344086021505
0.01 0.283333333333333
0.02 0.396774193548387
0.03 0.450537634408602
0.04 0.491397849462366
0.05 0.525806451612903
0.06 0.566129032258065
0.07 0.597849462365591
0.08 0.623118279569893
0.09 0.639784946236559
0.1 0.661290322580645
0.11 0.677956989247312
0.12 0.695698924731183
0.13 0.712365591397849
0.14 0.726344086021505
0.15 0.739247311827957
0.16 0.752688172043011
0.17 0.756989247311828
0.18 0.76505376344086
0.19 0.775268817204301
0.2 0.782795698924731
0.21 0.788709677419355
0.22 0.796236559139785
0.23 0.804301075268817
0.24 0.809139784946237
0.25 0.815591397849462
0.26 0.824193548387097
0.27 0.831182795698925
0.28 0.83494623655914
0.29 0.841935483870968
0.3 0.848924731182796
0.31 0.858602150537634
0.32 0.867741935483871
0.33 0.873655913978495
0.34 0.88010752688172
0.35 0.882258064516129
0.36 0.886559139784946
0.37 0.889784946236559
0.38 0.894623655913979
0.39 0.898924731182796
0.4 0.902688172043011
0.41 0.904838709677419
0.42 0.908064516129032
0.43 0.910752688172043
0.44 0.912903225806452
0.45 0.916666666666667
0.46 0.918817204301075
0.47 0.924731182795699
0.48 0.926344086021505
0.49 0.929032258064516
0.5 0.933333333333333
0.51 0.934408602150538
0.52 0.935483870967742
0.53 0.937096774193548
0.54 0.940322580645161
0.55 0.940860215053763
0.56 0.943548387096774
0.57 0.948387096774194
0.58 0.95
0.59 0.953225806451613
0.6 0.954838709677419
0.61 0.955913978494624
0.62 0.956451612903226
0.63 0.956989247311828
0.64 0.958602150537634
0.65 0.960752688172043
0.66 0.961290322580645
0.67 0.962365591397849
0.68 0.962365591397849
0.69 0.963440860215054
0.7 0.96505376344086
0.71 0.967204301075269
0.72 0.970430107526882
0.73 0.973118279569892
0.74 0.975268817204301
0.75 0.97741935483871
0.76 0.979032258064516
0.77 0.981182795698925
0.78 0.982258064516129
0.79 0.983333333333333
0.8 0.98494623655914
0.81 0.98494623655914
0.82 0.985483870967742
0.83 0.986559139784946
0.84 0.987096774193548
0.85 0.988172043010753
0.86 0.989784946236559
0.87 0.991935483870968
0.88 0.991935483870968
0.89 0.99247311827957
0.9 0.993010752688172
0.91 0.993548387096774
0.92 0.993548387096774
0.93 0.994623655913978
0.94 0.996236559139785
0.95 0.996774193548387
0.96 0.997311827956989
0.97 0.998387096774194
0.98 0.998387096774194
0.99 1
1 1
};
\addplot [red, opacity=0.15, dotted, forget plot]
table {%
0 0.00591397849462366
0.01 0.294086021505376
0.02 0.401612903225806
0.03 0.46505376344086
0.04 0.513440860215054
0.05 0.549462365591398
0.06 0.580645161290323
0.07 0.611290322580645
0.08 0.633870967741936
0.09 0.658602150537634
0.1 0.68010752688172
0.11 0.699462365591398
0.12 0.712903225806452
0.13 0.728494623655914
0.14 0.74247311827957
0.15 0.760215053763441
0.16 0.770967741935484
0.17 0.78010752688172
0.18 0.785483870967742
0.19 0.79247311827957
0.2 0.799462365591398
0.21 0.806989247311828
0.22 0.813978494623656
0.23 0.820430107526882
0.24 0.828494623655914
0.25 0.834408602150538
0.26 0.839784946236559
0.27 0.844086021505376
0.28 0.848924731182796
0.29 0.851075268817204
0.3 0.853763440860215
0.31 0.862903225806452
0.32 0.867741935483871
0.33 0.874193548387097
0.34 0.87741935483871
0.35 0.881720430107527
0.36 0.884408602150538
0.37 0.887634408602151
0.38 0.891397849462366
0.39 0.893010752688172
0.4 0.897849462365591
0.41 0.9
0.42 0.901612903225806
0.43 0.903763440860215
0.44 0.905913978494624
0.45 0.910752688172043
0.46 0.914516129032258
0.47 0.917204301075269
0.48 0.920430107526882
0.49 0.925268817204301
0.5 0.925806451612903
0.51 0.929032258064516
0.52 0.931182795698925
0.53 0.934408602150538
0.54 0.936559139784946
0.55 0.937634408602151
0.56 0.941397849462366
0.57 0.944086021505376
0.58 0.945698924731183
0.59 0.947849462365591
0.6 0.949462365591398
0.61 0.951612903225806
0.62 0.954301075268817
0.63 0.955913978494624
0.64 0.959139784946237
0.65 0.960752688172043
0.66 0.962365591397849
0.67 0.96505376344086
0.68 0.965591397849462
0.69 0.965591397849462
0.7 0.967204301075269
0.71 0.968279569892473
0.72 0.96989247311828
0.73 0.96989247311828
0.74 0.972043010752688
0.75 0.97258064516129
0.76 0.974731182795699
0.77 0.976881720430108
0.78 0.97741935483871
0.79 0.979032258064516
0.8 0.98010752688172
0.81 0.982258064516129
0.82 0.983870967741935
0.83 0.985483870967742
0.84 0.985483870967742
0.85 0.987634408602151
0.86 0.988709677419355
0.87 0.990322580645161
0.88 0.991935483870968
0.89 0.99247311827957
0.9 0.99247311827957
0.91 0.993548387096774
0.92 0.993548387096774
0.93 0.995161290322581
0.94 0.996236559139785
0.95 0.996236559139785
0.96 0.996774193548387
0.97 0.997849462365591
0.98 0.998387096774194
0.99 0.998924731182796
1 1
};
\addplot [red, opacity=0.15, dotted, forget plot]
table {%
0 0.00161290322580645
0.01 0.293010752688172
0.02 0.386021505376344
0.03 0.451612903225806
0.04 0.497849462365591
0.05 0.538172043010753
0.06 0.567741935483871
0.07 0.600537634408602
0.08 0.61989247311828
0.09 0.640860215053763
0.1 0.666129032258065
0.11 0.683870967741935
0.12 0.695161290322581
0.13 0.708064516129032
0.14 0.72258064516129
0.15 0.731182795698925
0.16 0.74247311827957
0.17 0.753763440860215
0.18 0.760752688172043
0.19 0.76989247311828
0.2 0.783333333333333
0.21 0.788709677419355
0.22 0.8
0.23 0.810752688172043
0.24 0.816666666666667
0.25 0.822043010752688
0.26 0.831182795698925
0.27 0.838172043010753
0.28 0.841397849462366
0.29 0.848924731182796
0.3 0.853763440860215
0.31 0.860215053763441
0.32 0.86505376344086
0.33 0.870967741935484
0.34 0.874193548387097
0.35 0.87741935483871
0.36 0.881720430107527
0.37 0.88494623655914
0.38 0.890860215053763
0.39 0.893010752688172
0.4 0.897311827956989
0.41 0.902688172043011
0.42 0.906989247311828
0.43 0.910215053763441
0.44 0.912365591397849
0.45 0.913440860215054
0.46 0.915591397849462
0.47 0.919354838709677
0.48 0.921505376344086
0.49 0.92258064516129
0.5 0.925806451612903
0.51 0.928494623655914
0.52 0.930645161290323
0.53 0.932258064516129
0.54 0.934408602150538
0.55 0.937096774193548
0.56 0.937634408602151
0.57 0.939784946236559
0.58 0.940860215053763
0.59 0.944623655913978
0.6 0.946774193548387
0.61 0.948387096774194
0.62 0.95
0.63 0.953763440860215
0.64 0.95752688172043
0.65 0.960215053763441
0.66 0.961290322580645
0.67 0.963440860215054
0.68 0.963978494623656
0.69 0.964516129032258
0.7 0.967204301075269
0.71 0.968279569892473
0.72 0.970967741935484
0.73 0.97258064516129
0.74 0.975806451612903
0.75 0.975806451612903
0.76 0.977956989247312
0.77 0.979569892473118
0.78 0.98010752688172
0.79 0.980645161290323
0.8 0.981182795698925
0.81 0.982258064516129
0.82 0.983333333333333
0.83 0.984408602150538
0.84 0.985483870967742
0.85 0.986559139784946
0.86 0.988172043010753
0.87 0.988709677419355
0.88 0.990860215053763
0.89 0.990860215053763
0.9 0.991397849462366
0.91 0.991935483870968
0.92 0.993548387096774
0.93 0.994086021505376
0.94 0.994086021505376
0.95 0.994623655913978
0.96 0.995698924731183
0.97 0.996236559139785
0.98 0.997849462365591
0.99 0.998924731182796
1 1
};
\addplot [red, opacity=0.15, dotted, forget plot]
table {%
0 0.00268817204301075
0.01 0.282258064516129
0.02 0.389247311827957
0.03 0.453225806451613
0.04 0.508602150537634
0.05 0.546774193548387
0.06 0.581182795698925
0.07 0.609139784946237
0.08 0.632795698924731
0.09 0.651612903225806
0.1 0.675268817204301
0.11 0.688709677419355
0.12 0.704301075268817
0.13 0.717204301075269
0.14 0.73010752688172
0.15 0.739784946236559
0.16 0.751075268817204
0.17 0.761827956989247
0.18 0.771505376344086
0.19 0.781720430107527
0.2 0.789784946236559
0.21 0.793548387096774
0.22 0.804301075268817
0.23 0.806989247311828
0.24 0.817741935483871
0.25 0.823118279569892
0.26 0.83010752688172
0.27 0.834408602150538
0.28 0.839784946236559
0.29 0.847311827956989
0.3 0.852150537634409
0.31 0.85752688172043
0.32 0.863440860215054
0.33 0.86989247311828
0.34 0.874193548387097
0.35 0.87741935483871
0.36 0.883333333333333
0.37 0.888709677419355
0.38 0.890860215053763
0.39 0.893010752688172
0.4 0.895161290322581
0.41 0.897849462365591
0.42 0.901612903225806
0.43 0.904838709677419
0.44 0.90752688172043
0.45 0.911290322580645
0.46 0.917204301075269
0.47 0.920967741935484
0.48 0.924193548387097
0.49 0.925268817204301
0.5 0.928494623655914
0.51 0.929569892473118
0.52 0.931720430107527
0.53 0.932795698924731
0.54 0.933870967741935
0.55 0.935483870967742
0.56 0.937096774193548
0.57 0.938709677419355
0.58 0.943010752688172
0.59 0.944623655913978
0.6 0.945698924731183
0.61 0.949462365591398
0.62 0.952150537634409
0.63 0.954838709677419
0.64 0.956451612903226
0.65 0.958602150537634
0.66 0.958602150537634
0.67 0.960752688172043
0.68 0.963440860215054
0.69 0.96505376344086
0.7 0.96505376344086
0.71 0.967204301075269
0.72 0.968817204301075
0.73 0.970430107526882
0.74 0.97258064516129
0.75 0.973655913978495
0.76 0.975806451612903
0.77 0.97741935483871
0.78 0.977956989247312
0.79 0.98010752688172
0.8 0.981182795698925
0.81 0.981720430107527
0.82 0.984408602150538
0.83 0.985483870967742
0.84 0.987096774193548
0.85 0.988172043010753
0.86 0.988709677419355
0.87 0.989247311827957
0.88 0.990860215053763
0.89 0.991397849462366
0.9 0.99247311827957
0.91 0.99247311827957
0.92 0.993548387096774
0.93 0.994623655913978
0.94 0.994623655913978
0.95 0.995161290322581
0.96 0.995698924731183
0.97 0.996774193548387
0.98 0.997849462365591
0.99 0.999462365591398
1 1
};
\addplot [red, dotted]
table {%
0 0
0.01 0.288064516129032
0.02 0.392795698924731
0.03 0.455806451612903
0.04 0.504086021505376
0.05 0.54258064516129
0.06 0.574516129032258
0.07 0.604193548387097
0.08 0.62752688172043
0.09 0.646666666666667
0.1 0.668279569892473
0.11 0.685698924731183
0.12 0.698924731182796
0.13 0.713655913978495
0.14 0.728924731182796
0.15 0.74010752688172
0.16 0.751075268817204
0.17 0.761075268817204
0.18 0.768817204301075
0.19 0.777311827956989
0.2 0.786774193548387
0.21 0.792688172043011
0.22 0.801935483870968
0.23 0.809247311827957
0.24 0.817204301075269
0.25 0.822795698924731
0.26 0.82989247311828
0.27 0.835376344086021
0.28 0.840215053763441
0.29 0.846559139784946
0.3 0.851612903225806
0.31 0.859247311827957
0.32 0.86494623655914
0.33 0.870537634408602
0.34 0.87505376344086
0.35 0.878924731182796
0.36 0.883118279569893
0.37 0.887096774193548
0.38 0.891397849462366
0.39 0.894086021505376
0.4 0.897741935483871
0.41 0.900860215053763
0.42 0.904086021505376
0.43 0.906881720430108
0.44 0.909677419354839
0.45 0.913870967741935
0.46 0.91752688172043
0.47 0.921397849462366
0.48 0.924516129032258
0.49 0.926774193548387
0.5 0.929247311827957
0.51 0.931075268817204
0.52 0.932903225806452
0.53 0.93505376344086
0.54 0.937096774193548
0.55 0.938709677419355
0.56 0.941182795698925
0.57 0.943763440860215
0.58 0.946129032258064
0.59 0.948817204301075
0.6 0.950860215053763
0.61 0.953010752688172
0.62 0.954838709677419
0.63 0.956666666666667
0.64 0.958924731182796
0.65 0.961182795698925
0.66 0.962043010752688
0.67 0.963870967741935
0.68 0.964838709677419
0.69 0.965698924731183
0.7 0.966989247311828
0.71 0.968924731182796
0.72 0.971075268817204
0.73 0.972258064516129
0.74 0.974408602150538
0.75 0.975483870967742
0.76 0.977311827956989
0.77 0.978924731182796
0.78 0.979784946236559
0.79 0.980967741935484
0.8 0.982043010752688
0.81 0.982903225806452
0.82 0.984301075268817
0.83 0.985376344086021
0.84 0.986129032258064
0.85 0.987311827956989
0.86 0.988494623655914
0.87 0.989784946236559
0.88 0.991290322580645
0.89 0.991720430107527
0.9 0.99247311827957
0.91 0.993225806451613
0.92 0.993763440860215
0.93 0.994623655913978
0.94 0.995376344086021
0.95 0.995913978494624
0.96 0.996451612903226
0.97 0.997311827956989
0.98 0.997956989247312
0.99 0.999247311827957
1 1
};
\addlegendentry{vq-wav2vec}
\addplot [blue, opacity=0.15, dashed, forget plot]
table {%
0 0.00376344086021505
0.01 0.791935483870968
0.02 0.878494623655914
0.03 0.888172043010753
0.04 0.906451612903226
0.05 0.915591397849462
0.06 0.92258064516129
0.07 0.931720430107527
0.08 0.940860215053763
0.09 0.947311827956989
0.1 0.953763440860215
0.11 0.95752688172043
0.12 0.961827956989247
0.13 0.964516129032258
0.14 0.970967741935484
0.15 0.975806451612903
0.16 0.97741935483871
0.17 0.979032258064516
0.18 0.982795698924731
0.19 0.985483870967742
0.2 0.986021505376344
0.21 0.986559139784946
0.22 0.987096774193548
0.23 0.987634408602151
0.24 0.988172043010753
0.25 0.988709677419355
0.26 0.988709677419355
0.27 0.988709677419355
0.28 0.989247311827957
0.29 0.989247311827957
0.3 0.989247311827957
0.31 0.989784946236559
0.32 0.990322580645161
0.33 0.990860215053763
0.34 0.990860215053763
0.35 0.991935483870968
0.36 0.993010752688172
0.37 0.993548387096774
0.38 0.994623655913978
0.39 0.994623655913978
0.4 0.995161290322581
0.41 0.995698924731183
0.42 0.995698924731183
0.43 0.997311827956989
0.44 0.997849462365591
0.45 0.997849462365591
0.46 0.998387096774194
0.47 0.998387096774194
0.48 0.998387096774194
0.49 0.998924731182796
0.5 1
0.51 1
0.52 1
0.53 1
0.54 1
0.55 1
0.56 1
0.57 1
0.58 1
0.59 1
0.6 1
0.61 1
0.62 1
0.63 1
0.64 1
0.65 1
0.66 1
0.67 1
0.68 1
0.69 1
0.7 1
0.71 1
0.72 1
0.73 1
0.74 1
0.75 1
0.76 1
0.77 1
0.78 1
0.79 1
0.8 1
0.81 1
0.82 1
0.83 1
0.84 1
0.85 1
0.86 1
0.87 1
0.88 1
0.89 1
0.9 1
0.91 1
0.92 1
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
};
\addplot [blue, opacity=0.15, dashed, forget plot]
table {%
0 0.0010752688172043
0.01 0.779032258064516
0.02 0.883333333333333
0.03 0.908602150537634
0.04 0.92258064516129
0.05 0.936559139784946
0.06 0.951075268817204
0.07 0.958602150537634
0.08 0.961290322580645
0.09 0.964516129032258
0.1 0.966666666666667
0.11 0.967204301075269
0.12 0.967741935483871
0.13 0.967741935483871
0.14 0.967741935483871
0.15 0.967741935483871
0.16 0.967741935483871
0.17 0.967741935483871
0.18 0.967741935483871
0.19 0.967741935483871
0.2 0.967741935483871
0.21 0.968817204301075
0.22 0.96989247311828
0.23 0.971505376344086
0.24 0.973655913978495
0.25 0.974731182795699
0.26 0.976344086021505
0.27 0.978494623655914
0.28 0.980645161290323
0.29 0.981720430107527
0.3 0.983333333333333
0.31 0.984408602150538
0.32 0.985483870967742
0.33 0.987634408602151
0.34 0.987634408602151
0.35 0.988709677419355
0.36 0.988709677419355
0.37 0.989784946236559
0.38 0.989784946236559
0.39 0.990322580645161
0.4 0.990860215053763
0.41 0.990860215053763
0.42 0.990860215053763
0.43 0.99247311827957
0.44 0.993548387096774
0.45 0.994086021505376
0.46 0.996236559139785
0.47 0.997311827956989
0.48 0.997849462365591
0.49 0.998387096774194
0.5 0.998924731182796
0.51 0.998924731182796
0.52 0.998924731182796
0.53 0.998924731182796
0.54 0.999462365591398
0.55 1
0.56 1
0.57 1
0.58 1
0.59 1
0.6 1
0.61 1
0.62 1
0.63 1
0.64 1
0.65 1
0.66 1
0.67 1
0.68 1
0.69 1
0.7 1
0.71 1
0.72 1
0.73 1
0.74 1
0.75 1
0.76 1
0.77 1
0.78 1
0.79 1
0.8 1
0.81 1
0.82 1
0.83 1
0.84 1
0.85 1
0.86 1
0.87 1
0.88 1
0.89 1
0.9 1
0.91 1
0.92 1
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
};
\addplot [blue, opacity=0.15, dashed, forget plot]
table {%
0 0.00698924731182796
0.01 0.806989247311828
0.02 0.880645161290323
0.03 0.897311827956989
0.04 0.931182795698925
0.05 0.944623655913978
0.06 0.946236559139785
0.07 0.948924731182796
0.08 0.953225806451613
0.09 0.953763440860215
0.1 0.958602150537634
0.11 0.965591397849462
0.12 0.973655913978495
0.13 0.976344086021505
0.14 0.977956989247312
0.15 0.978494623655914
0.16 0.978494623655914
0.17 0.978494623655914
0.18 0.978494623655914
0.19 0.978494623655914
0.2 0.978494623655914
0.21 0.978494623655914
0.22 0.978494623655914
0.23 0.978494623655914
0.24 0.979569892473118
0.25 0.98010752688172
0.26 0.982258064516129
0.27 0.982795698924731
0.28 0.984408602150538
0.29 0.987096774193548
0.3 0.988172043010753
0.31 0.988709677419355
0.32 0.989247311827957
0.33 0.989247311827957
0.34 0.990322580645161
0.35 0.99247311827957
0.36 0.994086021505376
0.37 0.994086021505376
0.38 0.995698924731183
0.39 0.997311827956989
0.4 0.997849462365591
0.41 0.998387096774194
0.42 0.998387096774194
0.43 0.998924731182796
0.44 0.998924731182796
0.45 1
0.46 1
0.47 1
0.48 1
0.49 1
0.5 1
0.51 1
0.52 1
0.53 1
0.54 1
0.55 1
0.56 1
0.57 1
0.58 1
0.59 1
0.6 1
0.61 1
0.62 1
0.63 1
0.64 1
0.65 1
0.66 1
0.67 1
0.68 1
0.69 1
0.7 1
0.71 1
0.72 1
0.73 1
0.74 1
0.75 1
0.76 1
0.77 1
0.78 1
0.79 1
0.8 1
0.81 1
0.82 1
0.83 1
0.84 1
0.85 1
0.86 1
0.87 1
0.88 1
0.89 1
0.9 1
0.91 1
0.92 1
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
};
\addplot [blue, opacity=0.15, dashed, forget plot]
table {%
0 0.00268817204301075
0.01 0.814516129032258
0.02 0.89247311827957
0.03 0.909677419354839
0.04 0.929569892473118
0.05 0.944623655913978
0.06 0.954301075268817
0.07 0.962903225806452
0.08 0.966666666666667
0.09 0.966666666666667
0.1 0.967204301075269
0.11 0.967204301075269
0.12 0.96989247311828
0.13 0.97258064516129
0.14 0.973118279569892
0.15 0.974731182795699
0.16 0.976881720430108
0.17 0.978494623655914
0.18 0.981182795698925
0.19 0.984408602150538
0.2 0.986021505376344
0.21 0.987096774193548
0.22 0.987096774193548
0.23 0.988709677419355
0.24 0.988709677419355
0.25 0.989247311827957
0.26 0.989247311827957
0.27 0.989247311827957
0.28 0.989247311827957
0.29 0.989247311827957
0.3 0.989247311827957
0.31 0.989247311827957
0.32 0.989247311827957
0.33 0.989247311827957
0.34 0.989247311827957
0.35 0.989784946236559
0.36 0.990860215053763
0.37 0.991397849462366
0.38 0.991935483870968
0.39 0.99247311827957
0.4 0.99247311827957
0.41 0.993548387096774
0.42 0.995698924731183
0.43 0.997311827956989
0.44 0.997849462365591
0.45 0.998387096774194
0.46 0.998924731182796
0.47 0.998924731182796
0.48 0.999462365591398
0.49 0.999462365591398
0.5 0.999462365591398
0.51 0.999462365591398
0.52 0.999462365591398
0.53 1
0.54 1
0.55 1
0.56 1
0.57 1
0.58 1
0.59 1
0.6 1
0.61 1
0.62 1
0.63 1
0.64 1
0.65 1
0.66 1
0.67 1
0.68 1
0.69 1
0.7 1
0.71 1
0.72 1
0.73 1
0.74 1
0.75 1
0.76 1
0.77 1
0.78 1
0.79 1
0.8 1
0.81 1
0.82 1
0.83 1
0.84 1
0.85 1
0.86 1
0.87 1
0.88 1
0.89 1
0.9 1
0.91 1
0.92 1
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
};
\addplot [blue, opacity=0.15, dashed, forget plot]
table {%
0 0.00537634408602151
0.01 0.803763440860215
0.02 0.890860215053763
0.03 0.902150537634409
0.04 0.910752688172043
0.05 0.933870967741935
0.06 0.938709677419355
0.07 0.940860215053763
0.08 0.945161290322581
0.09 0.95
0.1 0.953225806451613
0.11 0.956989247311828
0.12 0.956989247311828
0.13 0.95752688172043
0.14 0.958064516129032
0.15 0.959139784946237
0.16 0.961290322580645
0.17 0.963978494623656
0.18 0.969354838709677
0.19 0.973655913978495
0.2 0.976344086021505
0.21 0.980645161290323
0.22 0.983333333333333
0.23 0.986559139784946
0.24 0.987634408602151
0.25 0.988709677419355
0.26 0.988709677419355
0.27 0.988709677419355
0.28 0.989247311827957
0.29 0.989247311827957
0.3 0.989247311827957
0.31 0.989247311827957
0.32 0.989247311827957
0.33 0.989247311827957
0.34 0.989247311827957
0.35 0.989247311827957
0.36 0.989247311827957
0.37 0.989247311827957
0.38 0.989247311827957
0.39 0.989247311827957
0.4 0.989247311827957
0.41 0.989247311827957
0.42 0.989247311827957
0.43 0.989247311827957
0.44 0.989247311827957
0.45 0.989247311827957
0.46 0.989247311827957
0.47 0.989247311827957
0.48 0.989247311827957
0.49 0.989247311827957
0.5 0.989247311827957
0.51 0.989247311827957
0.52 0.989247311827957
0.53 0.989247311827957
0.54 0.989247311827957
0.55 0.989247311827957
0.56 0.989247311827957
0.57 0.989247311827957
0.58 0.989247311827957
0.59 0.989247311827957
0.6 0.989247311827957
0.61 0.989784946236559
0.62 0.990860215053763
0.63 0.991935483870968
0.64 0.991935483870968
0.65 0.993010752688172
0.66 0.993548387096774
0.67 0.996774193548387
0.68 0.996774193548387
0.69 0.996774193548387
0.7 0.998387096774194
0.71 0.998924731182796
0.72 0.998924731182796
0.73 1
0.74 1
0.75 1
0.76 1
0.77 1
0.78 1
0.79 1
0.8 1
0.81 1
0.82 1
0.83 1
0.84 1
0.85 1
0.86 1
0.87 1
0.88 1
0.89 1
0.9 1
0.91 1
0.92 1
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
};
\addplot [blue, dashed]
table {%
0 0
0.01 0.799247311827957
0.02 0.885161290322581
0.03 0.901182795698925
0.04 0.92010752688172
0.05 0.93505376344086
0.06 0.94258064516129
0.07 0.948602150537634
0.08 0.953440860215054
0.09 0.956451612903226
0.1 0.95989247311828
0.11 0.962903225806452
0.12 0.966021505376344
0.13 0.967741935483871
0.14 0.969569892473118
0.15 0.971182795698925
0.16 0.97236559139785
0.17 0.973548387096774
0.18 0.975913978494624
0.19 0.977956989247312
0.2 0.978924731182796
0.21 0.980322580645161
0.22 0.981182795698925
0.23 0.98258064516129
0.24 0.983548387096774
0.25 0.984301075268817
0.26 0.98505376344086
0.27 0.985591397849462
0.28 0.986559139784946
0.29 0.987311827956989
0.3 0.987849462365591
0.31 0.988279569892473
0.32 0.988709677419355
0.33 0.989247311827957
0.34 0.989462365591398
0.35 0.990430107526882
0.36 0.991182795698925
0.37 0.991612903225806
0.38 0.992258064516129
0.39 0.992795698924731
0.4 0.993118279569892
0.41 0.993548387096774
0.42 0.993978494623656
0.43 0.99505376344086
0.44 0.995483870967742
0.45 0.995913978494624
0.46 0.996559139784946
0.47 0.996774193548387
0.48 0.996989247311828
0.49 0.997204301075269
0.5 0.99752688172043
0.51 0.99752688172043
0.52 0.99752688172043
0.53 0.997634408602151
0.54 0.997741935483871
0.55 0.997849462365591
0.56 0.997849462365591
0.57 0.997849462365591
0.58 0.997849462365591
0.59 0.997849462365591
0.6 0.997849462365591
0.61 0.997956989247312
0.62 0.998172043010753
0.63 0.998387096774194
0.64 0.998387096774194
0.65 0.998602150537634
0.66 0.998709677419355
0.67 0.999354838709677
0.68 0.999354838709677
0.69 0.999354838709677
0.7 0.999677419354839
0.71 0.999784946236559
0.72 0.999784946236559
0.73 1
0.74 1
0.75 1
0.76 1
0.77 1
0.78 1
0.79 1
0.8 1
0.81 1
0.82 1
0.83 1
0.84 1
0.85 1
0.86 1
0.87 1
0.88 1
0.89 1
0.9 1
0.91 1
0.92 1
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
};
\addplot [green!50.1960784313725!black, opacity=0.15, dotted, forget plot]
table {%
0 0.00161290322580645
0.01 0.180645161290323
0.02 0.265591397849462
0.03 0.319354838709677
0.04 0.368279569892473
0.05 0.404301075268817
0.06 0.432258064516129
0.07 0.45752688172043
0.08 0.482795698924731
0.09 0.509139784946237
0.1 0.53494623655914
0.11 0.552150537634409
0.12 0.576881720430108
0.13 0.587634408602151
0.14 0.598924731182796
0.15 0.61505376344086
0.16 0.629032258064516
0.17 0.643010752688172
0.18 0.654838709677419
0.19 0.668279569892473
0.2 0.679032258064516
0.21 0.69247311827957
0.22 0.703763440860215
0.23 0.714516129032258
0.24 0.724731182795699
0.25 0.731182795698925
0.26 0.739247311827957
0.27 0.748387096774194
0.28 0.753763440860215
0.29 0.760752688172043
0.3 0.770967741935484
0.31 0.782258064516129
0.32 0.787096774193548
0.33 0.795161290322581
0.34 0.798924731182796
0.35 0.805376344086022
0.36 0.810752688172043
0.37 0.813440860215054
0.38 0.822043010752688
0.39 0.827956989247312
0.4 0.833870967741935
0.41 0.836559139784946
0.42 0.839784946236559
0.43 0.840860215053763
0.44 0.844623655913978
0.45 0.848924731182796
0.46 0.853763440860215
0.47 0.858602150537634
0.48 0.865591397849462
0.49 0.868817204301075
0.5 0.873118279569893
0.51 0.87741935483871
0.52 0.885483870967742
0.53 0.889247311827957
0.54 0.895698924731183
0.55 0.9
0.56 0.902688172043011
0.57 0.909139784946237
0.58 0.913978494623656
0.59 0.920430107526882
0.6 0.924193548387097
0.61 0.926344086021505
0.62 0.93010752688172
0.63 0.933870967741935
0.64 0.936021505376344
0.65 0.940860215053763
0.66 0.944086021505376
0.67 0.946236559139785
0.68 0.947849462365591
0.69 0.951075268817204
0.7 0.955376344086021
0.71 0.958064516129032
0.72 0.961290322580645
0.73 0.961827956989247
0.74 0.962903225806452
0.75 0.963978494623656
0.76 0.966129032258065
0.77 0.966666666666667
0.78 0.969354838709677
0.79 0.972043010752688
0.8 0.97258064516129
0.81 0.973118279569892
0.82 0.975806451612903
0.83 0.976881720430108
0.84 0.978494623655914
0.85 0.983333333333333
0.86 0.983333333333333
0.87 0.985483870967742
0.88 0.986021505376344
0.89 0.987096774193548
0.9 0.988709677419355
0.91 0.991397849462366
0.92 0.99247311827957
0.93 0.994086021505376
0.94 0.995161290322581
0.95 0.996236559139785
0.96 0.997311827956989
0.97 0.997311827956989
0.98 0.998387096774194
0.99 0.998924731182796
1 1
};
\addplot [green!50.1960784313725!black, opacity=0.15, dotted, forget plot]
table {%
0 0.00376344086021505
0.01 0.19247311827957
0.02 0.276344086021505
0.03 0.335483870967742
0.04 0.376344086021505
0.05 0.40752688172043
0.06 0.438709677419355
0.07 0.462365591397849
0.08 0.487096774193548
0.09 0.504838709677419
0.1 0.53010752688172
0.11 0.552150537634409
0.12 0.563440860215054
0.13 0.578494623655914
0.14 0.597311827956989
0.15 0.617204301075269
0.16 0.630645161290323
0.17 0.643548387096774
0.18 0.656451612903226
0.19 0.669354838709677
0.2 0.685483870967742
0.21 0.694623655913978
0.22 0.699462365591398
0.23 0.709139784946237
0.24 0.720430107526882
0.25 0.732258064516129
0.26 0.744086021505376
0.27 0.755913978494624
0.28 0.763978494623656
0.29 0.772043010752688
0.3 0.78010752688172
0.31 0.783870967741935
0.32 0.788172043010753
0.33 0.794086021505376
0.34 0.798924731182796
0.35 0.805913978494624
0.36 0.809677419354839
0.37 0.81505376344086
0.38 0.82258064516129
0.39 0.825806451612903
0.4 0.831182795698925
0.41 0.836021505376344
0.42 0.841397849462366
0.43 0.845698924731183
0.44 0.848387096774194
0.45 0.853763440860215
0.46 0.85752688172043
0.47 0.861290322580645
0.48 0.863978494623656
0.49 0.870430107526882
0.5 0.874731182795699
0.51 0.876344086021505
0.52 0.879569892473118
0.53 0.887096774193548
0.54 0.890322580645161
0.55 0.893548387096774
0.56 0.894623655913979
0.57 0.898924731182796
0.58 0.905913978494624
0.59 0.910215053763441
0.6 0.913440860215054
0.61 0.91505376344086
0.62 0.920967741935484
0.63 0.924193548387097
0.64 0.925806451612903
0.65 0.929032258064516
0.66 0.932258064516129
0.67 0.933333333333333
0.68 0.937634408602151
0.69 0.941935483870968
0.7 0.944086021505376
0.71 0.946774193548387
0.72 0.948924731182796
0.73 0.951612903225806
0.74 0.953225806451613
0.75 0.956451612903226
0.76 0.958064516129032
0.77 0.959139784946237
0.78 0.963440860215054
0.79 0.965591397849462
0.8 0.966666666666667
0.81 0.968279569892473
0.82 0.96989247311828
0.83 0.971505376344086
0.84 0.973655913978495
0.85 0.976344086021505
0.86 0.979032258064516
0.87 0.983333333333333
0.88 0.98494623655914
0.89 0.987634408602151
0.9 0.989784946236559
0.91 0.990322580645161
0.92 0.990860215053763
0.93 0.991935483870968
0.94 0.993010752688172
0.95 0.995161290322581
0.96 0.995698924731183
0.97 0.998387096774194
0.98 0.998387096774194
0.99 0.998924731182796
1 1
};
\addplot [green!50.1960784313725!black, opacity=0.15, dotted, forget plot]
table {%
0 0.0021505376344086
0.01 0.188709677419355
0.02 0.267741935483871
0.03 0.325268817204301
0.04 0.372043010752688
0.05 0.4
0.06 0.43494623655914
0.07 0.465591397849462
0.08 0.490322580645161
0.09 0.513440860215054
0.1 0.537634408602151
0.11 0.552688172043011
0.12 0.574193548387097
0.13 0.594086021505376
0.14 0.613978494623656
0.15 0.629032258064516
0.16 0.64247311827957
0.17 0.651075268817204
0.18 0.661290322580645
0.19 0.676344086021505
0.2 0.685483870967742
0.21 0.693548387096774
0.22 0.700537634408602
0.23 0.716129032258065
0.24 0.727956989247312
0.25 0.733333333333333
0.26 0.744086021505376
0.27 0.755376344086022
0.28 0.766666666666667
0.29 0.774731182795699
0.3 0.78010752688172
0.31 0.786021505376344
0.32 0.796236559139785
0.33 0.802150537634409
0.34 0.809677419354839
0.35 0.812903225806452
0.36 0.816129032258065
0.37 0.82258064516129
0.38 0.826881720430108
0.39 0.833333333333333
0.4 0.840860215053763
0.41 0.846236559139785
0.42 0.850537634408602
0.43 0.853763440860215
0.44 0.859677419354839
0.45 0.865591397849462
0.46 0.867741935483871
0.47 0.871505376344086
0.48 0.874193548387097
0.49 0.87741935483871
0.5 0.881720430107527
0.51 0.88494623655914
0.52 0.888709677419355
0.53 0.89247311827957
0.54 0.896774193548387
0.55 0.901075268817204
0.56 0.905913978494624
0.57 0.908602150537634
0.58 0.912903225806452
0.59 0.916666666666667
0.6 0.917741935483871
0.61 0.92258064516129
0.62 0.924193548387097
0.63 0.92741935483871
0.64 0.929569892473118
0.65 0.931720430107527
0.66 0.934408602150538
0.67 0.937096774193548
0.68 0.940322580645161
0.69 0.941935483870968
0.7 0.944623655913978
0.71 0.946774193548387
0.72 0.951075268817204
0.73 0.953763440860215
0.74 0.95752688172043
0.75 0.961290322580645
0.76 0.963978494623656
0.77 0.96505376344086
0.78 0.966666666666667
0.79 0.969354838709677
0.8 0.971505376344086
0.81 0.973655913978495
0.82 0.974731182795699
0.83 0.975268817204301
0.84 0.976881720430108
0.85 0.98010752688172
0.86 0.980645161290323
0.87 0.982258064516129
0.88 0.983870967741935
0.89 0.986021505376344
0.9 0.987634408602151
0.91 0.989784946236559
0.92 0.990860215053763
0.93 0.991935483870968
0.94 0.994086021505376
0.95 0.995161290322581
0.96 0.996236559139785
0.97 0.996774193548387
0.98 0.998924731182796
0.99 0.999462365591398
1 1
};
\addplot [green!50.1960784313725!black, opacity=0.15, dotted, forget plot]
table {%
0 0.00698924731182796
0.01 0.186021505376344
0.02 0.265591397849462
0.03 0.334408602150538
0.04 0.372043010752688
0.05 0.405376344086022
0.06 0.43494623655914
0.07 0.464516129032258
0.08 0.493548387096774
0.09 0.517741935483871
0.1 0.539247311827957
0.11 0.560215053763441
0.12 0.57741935483871
0.13 0.590322580645161
0.14 0.610752688172043
0.15 0.629569892473118
0.16 0.637634408602151
0.17 0.65
0.18 0.66989247311828
0.19 0.681182795698925
0.2 0.691935483870968
0.21 0.704301075268817
0.22 0.710752688172043
0.23 0.718817204301075
0.24 0.724731182795699
0.25 0.73010752688172
0.26 0.739247311827957
0.27 0.748924731182796
0.28 0.754838709677419
0.29 0.762903225806452
0.3 0.770967741935484
0.31 0.777956989247312
0.32 0.787096774193548
0.33 0.795698924731183
0.34 0.803763440860215
0.35 0.811290322580645
0.36 0.813978494623656
0.37 0.816129032258065
0.38 0.821505376344086
0.39 0.828494623655914
0.4 0.833870967741935
0.41 0.838172043010753
0.42 0.84247311827957
0.43 0.846236559139785
0.44 0.850537634408602
0.45 0.854301075268817
0.46 0.858602150537634
0.47 0.86505376344086
0.48 0.870967741935484
0.49 0.874193548387097
0.5 0.881720430107527
0.51 0.886021505376344
0.52 0.888172043010753
0.53 0.894086021505376
0.54 0.898924731182796
0.55 0.901075268817204
0.56 0.903225806451613
0.57 0.906989247311828
0.58 0.909677419354839
0.59 0.911290322580645
0.6 0.913440860215054
0.61 0.916666666666667
0.62 0.921505376344086
0.63 0.924731182795699
0.64 0.926344086021505
0.65 0.932258064516129
0.66 0.93494623655914
0.67 0.939247311827957
0.68 0.940860215053763
0.69 0.941935483870968
0.7 0.944623655913978
0.71 0.947849462365591
0.72 0.951612903225806
0.73 0.956451612903226
0.74 0.958602150537634
0.75 0.962365591397849
0.76 0.965591397849462
0.77 0.967741935483871
0.78 0.96989247311828
0.79 0.97258064516129
0.8 0.976344086021505
0.81 0.978494623655914
0.82 0.981182795698925
0.83 0.981720430107527
0.84 0.981720430107527
0.85 0.983333333333333
0.86 0.986021505376344
0.87 0.986559139784946
0.88 0.988709677419355
0.89 0.989247311827957
0.9 0.989247311827957
0.91 0.990860215053763
0.92 0.993010752688172
0.93 0.995161290322581
0.94 0.995161290322581
0.95 0.996236559139785
0.96 0.997311827956989
0.97 0.998387096774194
0.98 0.998387096774194
0.99 0.998924731182796
1 1
};
\addplot [green!50.1960784313725!black, dotted]
table {%
0 0
0.01 0.189784946236559
0.02 0.269032258064516
0.03 0.328709677419355
0.04 0.374301075268817
0.05 0.406344086021505
0.06 0.437096774193548
0.07 0.465806451612903
0.08 0.490537634408602
0.09 0.514623655913979
0.1 0.537204301075269
0.11 0.556451612903226
0.12 0.57494623655914
0.13 0.590967741935484
0.14 0.606881720430108
0.15 0.623655913978495
0.16 0.635376344086022
0.17 0.646666666666667
0.18 0.65989247311828
0.19 0.673655913978495
0.2 0.68505376344086
0.21 0.695806451612903
0.22 0.704193548387097
0.23 0.71494623655914
0.24 0.724193548387097
0.25 0.730967741935484
0.26 0.740860215053764
0.27 0.751182795698925
0.28 0.759139784946237
0.29 0.766236559139785
0.3 0.773548387096774
0.31 0.780967741935484
0.32 0.787204301075269
0.33 0.793870967741936
0.34 0.8
0.35 0.806236559139785
0.36 0.810645161290322
0.37 0.815161290322581
0.38 0.821505376344086
0.39 0.827204301075269
0.4 0.833118279569892
0.41 0.838064516129032
0.42 0.843548387096774
0.43 0.847096774193548
0.44 0.851935483870968
0.45 0.856666666666667
0.46 0.860860215053764
0.47 0.865161290322581
0.48 0.869462365591398
0.49 0.873655913978495
0.5 0.878279569892473
0.51 0.881720430107527
0.52 0.885913978494624
0.53 0.890537634408602
0.54 0.89494623655914
0.55 0.898602150537634
0.56 0.901827956989247
0.57 0.906236559139785
0.58 0.911075268817204
0.59 0.914731182795699
0.6 0.91741935483871
0.61 0.920537634408602
0.62 0.924516129032258
0.63 0.927741935483871
0.64 0.92989247311828
0.65 0.933763440860215
0.66 0.936989247311828
0.67 0.939462365591398
0.68 0.942043010752688
0.69 0.944623655913978
0.7 0.94741935483871
0.71 0.949784946236559
0.72 0.952795698924731
0.73 0.955483870967742
0.74 0.957849462365591
0.75 0.960860215053764
0.76 0.963118279569892
0.77 0.964838709677419
0.78 0.967204301075269
0.79 0.969784946236559
0.8 0.972043010752688
0.81 0.973548387096774
0.82 0.975698924731183
0.83 0.976774193548387
0.84 0.978064516129032
0.85 0.980860215053763
0.86 0.98236559139785
0.87 0.984408602150538
0.88 0.985698924731183
0.89 0.987096774193548
0.9 0.988602150537634
0.91 0.990860215053763
0.92 0.991935483870968
0.93 0.993548387096774
0.94 0.994731182795699
0.95 0.995806451612903
0.96 0.996881720430107
0.97 0.997849462365591
0.98 0.998494623655914
0.99 0.999032258064516
1 1
};
\addlegendentry{DeCoAR}
\addplot [color0, opacity=0.15, dashed, forget plot]
table {%
0 0.000537634408602151
0.01 0.45752688172043
0.02 0.576881720430108
0.03 0.638172043010753
0.04 0.673118279569892
0.05 0.698924731182796
0.06 0.712365591397849
0.07 0.72741935483871
0.08 0.741397849462366
0.09 0.755913978494624
0.1 0.763440860215054
0.11 0.773118279569892
0.12 0.785483870967742
0.13 0.795698924731183
0.14 0.801075268817204
0.15 0.810215053763441
0.16 0.81989247311828
0.17 0.824731182795699
0.18 0.832795698924731
0.19 0.837634408602151
0.2 0.846236559139785
0.21 0.85
0.22 0.854838709677419
0.23 0.859677419354839
0.24 0.863440860215054
0.25 0.870430107526882
0.26 0.875806451612903
0.27 0.881720430107527
0.28 0.886559139784946
0.29 0.889784946236559
0.3 0.893010752688172
0.31 0.894623655913979
0.32 0.897311827956989
0.33 0.901612903225806
0.34 0.902150537634409
0.35 0.908602150537634
0.36 0.911290322580645
0.37 0.913978494623656
0.38 0.916129032258065
0.39 0.91989247311828
0.4 0.922043010752688
0.41 0.92741935483871
0.42 0.93010752688172
0.43 0.932795698924731
0.44 0.933333333333333
0.45 0.935483870967742
0.46 0.936559139784946
0.47 0.938172043010753
0.48 0.939247311827957
0.49 0.940322580645161
0.5 0.943548387096774
0.51 0.944623655913978
0.52 0.946236559139785
0.53 0.948387096774194
0.54 0.950537634408602
0.55 0.952150537634409
0.56 0.954838709677419
0.57 0.955913978494624
0.58 0.956989247311828
0.59 0.960215053763441
0.6 0.961827956989247
0.61 0.963440860215054
0.62 0.96505376344086
0.63 0.965591397849462
0.64 0.967204301075269
0.65 0.969354838709677
0.66 0.970430107526882
0.67 0.971505376344086
0.68 0.97258064516129
0.69 0.973118279569892
0.7 0.973118279569892
0.71 0.974731182795699
0.72 0.976881720430108
0.73 0.976881720430108
0.74 0.976881720430108
0.75 0.976881720430108
0.76 0.977956989247312
0.77 0.979032258064516
0.78 0.980645161290323
0.79 0.981182795698925
0.8 0.982795698924731
0.81 0.982795698924731
0.82 0.984408602150538
0.83 0.98494623655914
0.84 0.986021505376344
0.85 0.987634408602151
0.86 0.988709677419355
0.87 0.989784946236559
0.88 0.990322580645161
0.89 0.991397849462366
0.9 0.991935483870968
0.91 0.991935483870968
0.92 0.993010752688172
0.93 0.994623655913978
0.94 0.995161290322581
0.95 0.995161290322581
0.96 0.996236559139785
0.97 0.996774193548387
0.98 0.997311827956989
0.99 0.998387096774194
1 1
};
\addplot [color0, opacity=0.15, dashed, forget plot]
table {%
0 0.00752688172043011
0.01 0.449462365591398
0.02 0.570430107526882
0.03 0.62741935483871
0.04 0.66505376344086
0.05 0.688709677419355
0.06 0.706989247311828
0.07 0.724193548387097
0.08 0.740860215053763
0.09 0.752150537634409
0.1 0.764516129032258
0.11 0.773118279569892
0.12 0.783333333333333
0.13 0.795698924731183
0.14 0.804838709677419
0.15 0.81505376344086
0.16 0.823118279569892
0.17 0.829569892473118
0.18 0.836559139784946
0.19 0.840860215053763
0.2 0.847311827956989
0.21 0.850537634408602
0.22 0.853763440860215
0.23 0.860752688172043
0.24 0.865591397849462
0.25 0.86989247311828
0.26 0.872043010752688
0.27 0.878494623655914
0.28 0.884408602150538
0.29 0.888709677419355
0.3 0.894086021505376
0.31 0.897311827956989
0.32 0.900537634408602
0.33 0.903225806451613
0.34 0.906989247311828
0.35 0.909677419354839
0.36 0.910752688172043
0.37 0.915591397849462
0.38 0.917741935483871
0.39 0.920967741935484
0.4 0.922043010752688
0.41 0.923655913978495
0.42 0.926881720430108
0.43 0.931182795698925
0.44 0.931720430107527
0.45 0.932795698924731
0.46 0.933870967741935
0.47 0.937096774193548
0.48 0.939247311827957
0.49 0.940860215053763
0.5 0.943548387096774
0.51 0.944086021505376
0.52 0.947311827956989
0.53 0.948924731182796
0.54 0.949462365591398
0.55 0.953225806451613
0.56 0.953763440860215
0.57 0.953763440860215
0.58 0.956451612903226
0.59 0.959139784946237
0.6 0.960752688172043
0.61 0.961827956989247
0.62 0.962365591397849
0.63 0.963440860215054
0.64 0.964516129032258
0.65 0.965591397849462
0.66 0.967741935483871
0.67 0.970430107526882
0.68 0.970967741935484
0.69 0.973118279569892
0.7 0.975268817204301
0.71 0.97741935483871
0.72 0.97741935483871
0.73 0.97741935483871
0.74 0.977956989247312
0.75 0.977956989247312
0.76 0.978494623655914
0.77 0.980645161290323
0.78 0.982795698924731
0.79 0.985483870967742
0.8 0.986559139784946
0.81 0.986559139784946
0.82 0.987634408602151
0.83 0.988709677419355
0.84 0.988709677419355
0.85 0.989784946236559
0.86 0.989784946236559
0.87 0.990860215053763
0.88 0.993010752688172
0.89 0.993548387096774
0.9 0.993548387096774
0.91 0.994623655913978
0.92 0.995698924731183
0.93 0.996236559139785
0.94 0.996236559139785
0.95 0.996236559139785
0.96 0.997311827956989
0.97 0.997849462365591
0.98 0.997849462365591
0.99 0.998387096774194
1 1
};
\addplot [color0, opacity=0.15, dashed, forget plot]
table {%
0 0.0118279569892473
0.01 0.463978494623656
0.02 0.563440860215054
0.03 0.609139784946237
0.04 0.654301075268817
0.05 0.681182795698925
0.06 0.7
0.07 0.718279569892473
0.08 0.738709677419355
0.09 0.754838709677419
0.1 0.767204301075269
0.11 0.779569892473118
0.12 0.788709677419355
0.13 0.795698924731183
0.14 0.806989247311828
0.15 0.816129032258065
0.16 0.82258064516129
0.17 0.829569892473118
0.18 0.837634408602151
0.19 0.84247311827957
0.2 0.846774193548387
0.21 0.851612903225806
0.22 0.858602150537634
0.23 0.862903225806452
0.24 0.868279569892473
0.25 0.873118279569893
0.26 0.875268817204301
0.27 0.878494623655914
0.28 0.882795698924731
0.29 0.886021505376344
0.3 0.889784946236559
0.31 0.895161290322581
0.32 0.897311827956989
0.33 0.900537634408602
0.34 0.902688172043011
0.35 0.90752688172043
0.36 0.910215053763441
0.37 0.913440860215054
0.38 0.916666666666667
0.39 0.922043010752688
0.4 0.924193548387097
0.41 0.92741935483871
0.42 0.929032258064516
0.43 0.931182795698925
0.44 0.934408602150538
0.45 0.937096774193548
0.46 0.938709677419355
0.47 0.943010752688172
0.48 0.944086021505376
0.49 0.946236559139785
0.5 0.946236559139785
0.51 0.948387096774194
0.52 0.949462365591398
0.53 0.952150537634409
0.54 0.954838709677419
0.55 0.954838709677419
0.56 0.955376344086021
0.57 0.95752688172043
0.58 0.959139784946237
0.59 0.960215053763441
0.6 0.961827956989247
0.61 0.963440860215054
0.62 0.96505376344086
0.63 0.96505376344086
0.64 0.966129032258065
0.65 0.967204301075269
0.66 0.96989247311828
0.67 0.970430107526882
0.68 0.970967741935484
0.69 0.973655913978495
0.7 0.974731182795699
0.71 0.97741935483871
0.72 0.978494623655914
0.73 0.978494623655914
0.74 0.978494623655914
0.75 0.980645161290323
0.76 0.981720430107527
0.77 0.982258064516129
0.78 0.983333333333333
0.79 0.983333333333333
0.8 0.983870967741935
0.81 0.98494623655914
0.82 0.985483870967742
0.83 0.987096774193548
0.84 0.987634408602151
0.85 0.988709677419355
0.86 0.991397849462366
0.87 0.991397849462366
0.88 0.991397849462366
0.89 0.991935483870968
0.9 0.99247311827957
0.91 0.993010752688172
0.92 0.993548387096774
0.93 0.994623655913978
0.94 0.994623655913978
0.95 0.996774193548387
0.96 0.997849462365591
0.97 0.998387096774194
0.98 0.998924731182796
0.99 0.998924731182796
1 1
};
\addplot [color0, opacity=0.15, dashed, forget plot]
table {%
0 0.00161290322580645
0.01 0.453225806451613
0.02 0.559677419354839
0.03 0.62741935483871
0.04 0.658602150537634
0.05 0.688172043010753
0.06 0.712903225806452
0.07 0.727956989247312
0.08 0.743548387096774
0.09 0.758064516129032
0.1 0.773118279569892
0.11 0.783870967741935
0.12 0.788709677419355
0.13 0.798924731182796
0.14 0.808602150537634
0.15 0.816666666666667
0.16 0.824193548387097
0.17 0.832795698924731
0.18 0.839784946236559
0.19 0.841935483870968
0.2 0.849462365591398
0.21 0.859677419354839
0.22 0.860752688172043
0.23 0.867741935483871
0.24 0.874731182795699
0.25 0.880645161290323
0.26 0.88494623655914
0.27 0.888172043010753
0.28 0.89247311827957
0.29 0.896774193548387
0.3 0.899462365591398
0.31 0.905913978494624
0.32 0.90752688172043
0.33 0.910752688172043
0.34 0.912365591397849
0.35 0.913440860215054
0.36 0.916129032258065
0.37 0.920430107526882
0.38 0.922043010752688
0.39 0.923118279569892
0.4 0.923655913978495
0.41 0.925268817204301
0.42 0.926344086021505
0.43 0.927956989247312
0.44 0.930645161290323
0.45 0.932795698924731
0.46 0.935483870967742
0.47 0.936559139784946
0.48 0.937096774193548
0.49 0.940322580645161
0.5 0.941397849462366
0.51 0.94247311827957
0.52 0.943548387096774
0.53 0.945161290322581
0.54 0.945698924731183
0.55 0.946774193548387
0.56 0.948387096774194
0.57 0.950537634408602
0.58 0.953763440860215
0.59 0.955376344086021
0.6 0.955913978494624
0.61 0.95752688172043
0.62 0.958602150537634
0.63 0.958602150537634
0.64 0.959677419354839
0.65 0.961827956989247
0.66 0.962903225806452
0.67 0.963440860215054
0.68 0.96505376344086
0.69 0.966666666666667
0.7 0.966666666666667
0.71 0.969354838709677
0.72 0.969354838709677
0.73 0.970430107526882
0.74 0.970967741935484
0.75 0.971505376344086
0.76 0.975268817204301
0.77 0.975806451612903
0.78 0.97741935483871
0.79 0.977956989247312
0.8 0.981720430107527
0.81 0.984408602150538
0.82 0.985483870967742
0.83 0.986021505376344
0.84 0.986559139784946
0.85 0.987096774193548
0.86 0.987096774193548
0.87 0.987096774193548
0.88 0.989784946236559
0.89 0.991397849462366
0.9 0.991935483870968
0.91 0.993548387096774
0.92 0.994086021505376
0.93 0.994623655913978
0.94 0.995698924731183
0.95 0.996236559139785
0.96 0.996236559139785
0.97 0.996774193548387
0.98 0.997311827956989
0.99 0.997849462365591
1 1
};
\addplot [color0, opacity=0.15, dashed, forget plot]
table {%
0 0.0021505376344086
0.01 0.459139784946237
0.02 0.567204301075269
0.03 0.626881720430107
0.04 0.662365591397849
0.05 0.691935483870968
0.06 0.708064516129032
0.07 0.728494623655914
0.08 0.737634408602151
0.09 0.747849462365591
0.1 0.758064516129032
0.11 0.768817204301075
0.12 0.778494623655914
0.13 0.785483870967742
0.14 0.798387096774194
0.15 0.805376344086022
0.16 0.813978494623656
0.17 0.821505376344086
0.18 0.82741935483871
0.19 0.834408602150538
0.2 0.840860215053763
0.21 0.846774193548387
0.22 0.853763440860215
0.23 0.861290322580645
0.24 0.866666666666667
0.25 0.875268817204301
0.26 0.880645161290323
0.27 0.883333333333333
0.28 0.888172043010753
0.29 0.891935483870968
0.3 0.894086021505376
0.31 0.898924731182796
0.32 0.902688172043011
0.33 0.905913978494624
0.34 0.908602150537634
0.35 0.909677419354839
0.36 0.911827956989247
0.37 0.915591397849462
0.38 0.918279569892473
0.39 0.91989247311828
0.4 0.92258064516129
0.41 0.924193548387097
0.42 0.926881720430108
0.43 0.927956989247312
0.44 0.929569892473118
0.45 0.931720430107527
0.46 0.93494623655914
0.47 0.936021505376344
0.48 0.938172043010753
0.49 0.940322580645161
0.5 0.94247311827957
0.51 0.945698924731183
0.52 0.946774193548387
0.53 0.948387096774194
0.54 0.950537634408602
0.55 0.951612903225806
0.56 0.955376344086021
0.57 0.958064516129032
0.58 0.959677419354839
0.59 0.959677419354839
0.6 0.962365591397849
0.61 0.962903225806452
0.62 0.963978494623656
0.63 0.964516129032258
0.64 0.966129032258065
0.65 0.967741935483871
0.66 0.968817204301075
0.67 0.969354838709677
0.68 0.970430107526882
0.69 0.972043010752688
0.7 0.974193548387097
0.71 0.974731182795699
0.72 0.974731182795699
0.73 0.975268817204301
0.74 0.976344086021505
0.75 0.97741935483871
0.76 0.977956989247312
0.77 0.979569892473118
0.78 0.980645161290323
0.79 0.981182795698925
0.8 0.982258064516129
0.81 0.983870967741935
0.82 0.983870967741935
0.83 0.986559139784946
0.84 0.988172043010753
0.85 0.989784946236559
0.86 0.990860215053763
0.87 0.990860215053763
0.88 0.990860215053763
0.89 0.991935483870968
0.9 0.991935483870968
0.91 0.99247311827957
0.92 0.993548387096774
0.93 0.995161290322581
0.94 0.996774193548387
0.95 0.997311827956989
0.96 0.997849462365591
0.97 0.998387096774194
0.98 0.998924731182796
0.99 0.998924731182796
1 1
};
\addplot [color0, dashed]
table {%
0 0
0.01 0.456666666666667
0.02 0.56752688172043
0.03 0.625806451612903
0.04 0.662688172043011
0.05 0.689784946236559
0.06 0.708064516129032
0.07 0.725268817204301
0.08 0.740430107526882
0.09 0.753763440860215
0.1 0.765268817204301
0.11 0.775698924731183
0.12 0.78494623655914
0.13 0.794301075268817
0.14 0.803978494623656
0.15 0.812688172043011
0.16 0.820752688172043
0.17 0.82763440860215
0.18 0.834838709677419
0.19 0.839462365591398
0.2 0.846129032258064
0.21 0.851720430107527
0.22 0.856344086021505
0.23 0.86247311827957
0.24 0.867741935483871
0.25 0.873870967741935
0.26 0.877741935483871
0.27 0.882043010752688
0.28 0.886881720430108
0.29 0.890645161290322
0.3 0.894086021505376
0.31 0.898387096774194
0.32 0.901075268817204
0.33 0.904408602150538
0.34 0.906559139784946
0.35 0.909784946236559
0.36 0.912043010752688
0.37 0.915806451612903
0.38 0.918172043010753
0.39 0.921182795698925
0.4 0.922903225806452
0.41 0.925591397849462
0.42 0.927849462365592
0.43 0.930215053763441
0.44 0.931935483870968
0.45 0.933978494623656
0.46 0.935913978494624
0.47 0.938172043010753
0.48 0.939569892473118
0.49 0.941612903225806
0.5 0.943440860215054
0.51 0.94505376344086
0.52 0.946666666666667
0.53 0.948602150537634
0.54 0.950215053763441
0.55 0.951720430107527
0.56 0.953548387096774
0.57 0.955161290322581
0.58 0.957204301075269
0.59 0.958924731182796
0.6 0.960537634408602
0.61 0.961827956989247
0.62 0.963010752688172
0.63 0.963440860215054
0.64 0.964731182795699
0.65 0.966344086021505
0.66 0.967956989247312
0.67 0.969032258064516
0.68 0.97
0.69 0.971720430107527
0.7 0.972795698924731
0.71 0.974731182795699
0.72 0.975376344086021
0.73 0.975698924731183
0.74 0.976129032258065
0.75 0.976881720430108
0.76 0.978279569892473
0.77 0.979462365591398
0.78 0.980967741935484
0.79 0.981827956989247
0.8 0.983440860215054
0.81 0.984516129032258
0.82 0.985376344086021
0.83 0.986666666666667
0.84 0.98741935483871
0.85 0.988602150537634
0.86 0.989569892473118
0.87 0.99
0.88 0.991075268817204
0.89 0.992043010752688
0.9 0.99236559139785
0.91 0.993118279569893
0.92 0.993978494623656
0.93 0.99505376344086
0.94 0.995698924731183
0.95 0.996344086021505
0.96 0.997096774193548
0.97 0.997634408602151
0.98 0.998064516129032
0.99 0.998494623655914
1 1
};
\addlegendentry{wav2vec 2.0 Trans.}
\addplot [red!50.1960784313725!black, opacity=0.15, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0 0
0.01 0.0220224348399868
0.02 0.0320026393929396
0.03 0.0484988452655889
0.04 0.0613658858462554
0.05 0.0757175849554602
0.06 0.087017485978225
0.07 0.0938634114153745
0.08 0.113906301550643
0.09 0.125783569778951
0.1 0.13592873639063
0.11 0.151022764764104
0.12 0.164467172550313
0.13 0.175272187396899
0.14 0.19003629165292
0.15 0.207274826789838
0.16 0.224183437809304
0.17 0.231029363246453
0.18 0.24694820191356
0.19 0.255031342791158
0.2 0.263196964698119
0.21 0.270207852193995
0.22 0.286291652919828
0.23 0.305922137908281
0.24 0.310128670405807
0.25 0.324232926426922
0.26 0.334955460244144
0.27 0.349142197294622
0.28 0.362256680963378
0.29 0.37322665786869
0.3 0.382299571098647
0.31 0.390465193005609
0.32 0.39582645991422
0.33 0.400197954470472
0.34 0.407373804025074
0.35 0.418261299901023
0.36 0.427004289013527
0.37 0.434839986803035
0.38 0.445480039590894
0.39 0.453480699439129
0.4 0.462471131639723
0.41 0.471461563840317
0.42 0.480534477070274
0.43 0.488947542065325
0.44 0.496040910590564
0.45 0.50585615308479
0.46 0.515671395579017
0.47 0.526723853513692
0.48 0.547179148795777
0.49 0.555344770702738
0.5 0.564252721873969
0.51 0.57010887495876
0.52 0.583388320686242
0.53 0.595760475090729
0.54 0.60442098317387
0.55 0.612256680963378
0.56 0.617205542725173
0.57 0.62322665786869
0.58 0.630897393599472
0.59 0.638815572418344
0.6 0.651022764764104
0.61 0.660425602111514
0.62 0.668591224018476
0.63 0.681458264599142
0.64 0.691768393269548
0.65 0.698696799736061
0.66 0.709749257670736
0.67 0.719811943253052
0.68 0.728884856483009
0.69 0.742741669416034
0.7 0.752391949851534
0.71 0.760392609699769
0.72 0.771115143516991
0.73 0.779940613658858
0.74 0.788683602771363
0.75 0.798498845265589
0.76 0.807571758495546
0.77 0.811530847904982
0.78 0.822500824810294
0.79 0.840646651270208
0.8 0.852441438469152
0.81 0.862174199934015
0.82 0.867288023754537
0.83 0.874876278455955
0.84 0.884526558891455
0.85 0.891454965357968
0.86 0.900445397558562
0.87 0.907621247113164
0.88 0.913642362256681
0.89 0.918756186077202
0.9 0.932200593863411
0.91 0.943253051798086
0.92 0.951336192675685
0.93 0.953398218409766
0.94 0.958512042230287
0.95 0.966430221049159
0.96 0.974100956779941
0.97 0.979049818541735
0.98 0.985483338832069
0.99 0.996865720884197
1 1
};
\addplot [red!50.1960784313725!black, opacity=0.15, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0 0
0.01 0.0160838007258331
0.02 0.0263939293962389
0.03 0.0363741339491917
0.04 0.0480864401187727
0.05 0.0579841636423623
0.06 0.0720884196634774
0.07 0.0889970306829429
0.08 0.103843615968327
0.09 0.111844275816562
0.1 0.11687561860772
0.11 0.127763114483669
0.12 0.137825800065985
0.13 0.156054107555262
0.14 0.165044539755856
0.15 0.177994061365886
0.16 0.195315077532168
0.17 0.205625206202573
0.18 0.219482019135599
0.19 0.222451336192676
0.2 0.236885516331244
0.21 0.248350379412735
0.22 0.264104256021115
0.23 0.276888815572418
0.24 0.287363906301551
0.25 0.297344110854503
0.26 0.305922137908281
0.27 0.314747608050148
0.28 0.322088419663477
0.29 0.336027713625866
0.3 0.346337842296272
0.31 0.351946552292973
0.32 0.361349389640383
0.33 0.372896733751237
0.34 0.383619267568459
0.35 0.396651270207852
0.36 0.406961398878258
0.37 0.425519630484988
0.38 0.436159683272847
0.39 0.444407786209172
0.4 0.448284394589244
0.41 0.45884196634774
0.42 0.468079841636424
0.43 0.478307489277466
0.44 0.48119432530518
0.45 0.493071593533487
0.46 0.50635103926097
0.47 0.513196964698119
0.48 0.52259980204553
0.49 0.529693170570769
0.5 0.533569778950841
0.51 0.545529528208512
0.52 0.558891454965358
0.53 0.567964368195315
0.54 0.581491257010887
0.55 0.592296271857473
0.56 0.601864071263609
0.57 0.611761794787199
0.58 0.62066974595843
0.59 0.625783569778951
0.6 0.639970306829429
0.61 0.647146156384032
0.62 0.653497195645002
0.63 0.658116133289343
0.64 0.669580996370835
0.65 0.67758165621907
0.66 0.683520290333223
0.67 0.69259320356318
0.68 0.697789508413065
0.69 0.70554272517321
0.7 0.716100296931706
0.71 0.728967337512372
0.72 0.736885516331244
0.73 0.745958429561201
0.74 0.760969976905312
0.75 0.768970636753547
0.76 0.774249422632795
0.77 0.78835367865391
0.78 0.797179148795777
0.79 0.804767403497196
0.8 0.815407456285054
0.81 0.824067964368195
0.82 0.830254041570439
0.83 0.839904322005939
0.84 0.846007918178819
0.85 0.855493236555592
0.86 0.858380072583306
0.87 0.872236885516331
0.88 0.879247773012207
0.89 0.889805344770703
0.9 0.903909600791818
0.91 0.913889805344771
0.92 0.918756186077202
0.93 0.927004289013527
0.94 0.938221709006928
0.95 0.949356647970967
0.96 0.963543385021445
0.97 0.971709006928406
0.98 0.980699439129
0.99 0.986720554272517
1 1
};
\addplot [red!50.1960784313725!black, opacity=0.15, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0 0.00206202573408116
0.01 0.0173210161662818
0.02 0.0394259320356318
0.03 0.0573243154074563
0.04 0.0653249752556912
0.05 0.0776971296601782
0.06 0.0875948531837677
0.07 0.099059716265259
0.08 0.105245793467502
0.09 0.121247113163972
0.1 0.133206862421643
0.11 0.146403827119762
0.12 0.156961398878258
0.13 0.166116793137578
0.14 0.175107225338172
0.15 0.182035631804685
0.16 0.188221709006928
0.17 0.201996040910591
0.18 0.212966017815902
0.19 0.223523589574398
0.2 0.233668756186077
0.21 0.242246783239855
0.22 0.250082481029363
0.23 0.263691850874299
0.24 0.278785879247773
0.25 0.284147146156384
0.26 0.295117123061696
0.27 0.305509732761465
0.28 0.313840316727153
0.29 0.326872319366546
0.3 0.331738700098977
0.31 0.344110854503464
0.32 0.360029693170571
0.33 0.370834708017156
0.34 0.380979874628835
0.35 0.387660838007258
0.36 0.398960739030023
0.37 0.407868690201254
0.38 0.419086110194655
0.39 0.431540745628505
0.4 0.43954140547674
0.41 0.446552292972616
0.42 0.462801055757176
0.43 0.476822830748928
0.44 0.488617617947872
0.45 0.493731441768393
0.46 0.504701418673705
0.47 0.510640052787859
0.48 0.51880567469482
0.49 0.528620917189046
0.5 0.538436159683273
0.51 0.549323655559221
0.52 0.56631474760805
0.53 0.581326294952161
0.54 0.58817222038931
0.55 0.601451666116793
0.56 0.605493236555592
0.57 0.613328934345101
0.58 0.620999670075883
0.59 0.633536786539096
0.6 0.64557901682613
0.61 0.65852853843616
0.62 0.668343780930386
0.63 0.682200593863411
0.64 0.688964038271198
0.65 0.696717255031343
0.66 0.7057901682613
0.67 0.71189376443418
0.68 0.723935994721214
0.69 0.733008907951171
0.7 0.743071593533487
0.71 0.757340811613329
0.72 0.767980864401188
0.73 0.772434839986803
0.74 0.780270537776312
0.75 0.785631804684922
0.76 0.79470471791488
0.77 0.808726492906631
0.78 0.813345430550973
0.79 0.81631474760805
0.8 0.823573078192016
0.81 0.832481029363246
0.82 0.83866710656549
0.83 0.847410095677994
0.84 0.858874958759485
0.85 0.868937644341801
0.86 0.886258660508083
0.87 0.895249092708677
0.88 0.905311778290993
0.89 0.908611019465523
0.9 0.912735070933685
0.91 0.920653249752557
0.92 0.926509402837347
0.93 0.935664797096668
0.94 0.947871989442428
0.95 0.956697459584296
0.96 0.962471131639723
0.97 0.969646981194325
0.98 0.97814252721874
0.99 0.993154074562851
1 1
};
\addplot [red!50.1960784313725!black, opacity=0.15, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0 0
0.01 0.0178983833718245
0.02 0.0249917518970637
0.03 0.0332398548333883
0.04 0.0452820851204223
0.05 0.059221379082811
0.06 0.0762124711316397
0.07 0.0886671065654899
0.08 0.100791817881887
0.09 0.125866050808314
0.1 0.137578356977895
0.11 0.146568789178489
0.12 0.159518310788519
0.13 0.169663477400198
0.14 0.180056087099967
0.15 0.189129000329924
0.16 0.206285054437479
0.17 0.216347740019795
0.18 0.22154404486968
0.19 0.226657868690201
0.2 0.231771692510723
0.21 0.236555592213791
0.22 0.244226327944573
0.23 0.25635103926097
0.24 0.269300560871
0.25 0.275321676014517
0.26 0.286291652919828
0.27 0.295529528208512
0.28 0.308561530847905
0.29 0.320686242164302
0.3 0.329676674364896
0.31 0.342626195974926
0.32 0.354503464203233
0.33 0.368525239194985
0.34 0.372319366545694
0.35 0.378340481689211
0.36 0.392197294622237
0.37 0.397888485648301
0.38 0.407208841966348
0.39 0.412075222698779
0.4 0.418096337842296
0.41 0.430715935334873
0.42 0.438221709006928
0.43 0.450346420323326
0.44 0.466017815902342
0.45 0.475173210161663
0.46 0.482184097657539
0.47 0.491257010887496
0.48 0.507918178818872
0.49 0.517733421313098
0.5 0.529858132629495
0.51 0.5442098317387
0.52 0.55336522599802
0.53 0.562438139227978
0.54 0.573243154074563
0.55 0.583223358627516
0.56 0.590151765094028
0.57 0.599307159353349
0.58 0.614731111844276
0.59 0.623556581986143
0.6 0.630567469482019
0.61 0.638320686242164
0.62 0.650362916529198
0.63 0.660343121082151
0.64 0.674364896073903
0.65 0.680468492246783
0.66 0.693005608709997
0.67 0.703068294292313
0.68 0.715028043549984
0.69 0.722038931045859
0.7 0.728225008248103
0.71 0.736308149125701
0.72 0.74670075882547
0.73 0.754701418673705
0.74 0.761629825140218
0.75 0.767815902342461
0.76 0.782167601451666
0.77 0.790415704387991
0.78 0.799158693500495
0.79 0.807241834378093
0.8 0.816149785549324
0.81 0.826954800395909
0.82 0.836605080831409
0.83 0.844440778620917
0.84 0.852029033322336
0.85 0.861844275816562
0.86 0.869102606400528
0.87 0.881804684922468
0.88 0.889887825800066
0.89 0.896898713295942
0.9 0.905806664467173
0.91 0.919003629165292
0.92 0.924942263279446
0.93 0.935499835037941
0.94 0.942675684592544
0.95 0.960244143846915
0.96 0.966347740019795
0.97 0.978967337512372
0.98 0.983091388980534
0.99 0.988040250742329
1 1
};
\addplot [red!50.1960784313725!black, opacity=0.15, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0 0.000989772352358957
0.01 0.0160838007258331
0.02 0.0368690201253712
0.03 0.0570768723193665
0.04 0.0619432530517981
0.05 0.0729957109864731
0.06 0.0852853843615968
0.07 0.0962553612669086
0.08 0.104008578027054
0.09 0.121824480369515
0.1 0.13592873639063
0.11 0.140960079181788
0.12 0.159188386671066
0.13 0.165209501814583
0.14 0.175602111514352
0.15 0.18368525239195
0.16 0.194572748267898
0.17 0.203645661497855
0.18 0.209584295612009
0.19 0.221626525899043
0.2 0.231524249422633
0.21 0.242659188386671
0.22 0.256928406466513
0.23 0.266991092048829
0.24 0.275981524249423
0.25 0.285219399538106
0.26 0.301220719234576
0.27 0.314582645991422
0.28 0.321676014516661
0.29 0.332398548333883
0.3 0.34782250082481
0.31 0.358957439788849
0.32 0.369515011547344
0.33 0.378587924777301
0.34 0.388238205212801
0.35 0.392114813592874
0.36 0.404239524909271
0.37 0.414549653579677
0.38 0.425437149455625
0.39 0.438634114153745
0.4 0.448366875618608
0.41 0.461233916199274
0.42 0.477235235895744
0.43 0.490184757505774
0.44 0.502144506763444
0.45 0.509815242494226
0.46 0.520702738370175
0.47 0.527713625866051
0.48 0.537941273507093
0.49 0.540828109534807
0.5 0.548746288353679
0.51 0.557736720554272
0.52 0.566727152754866
0.53 0.580501484658529
0.54 0.58536786539096
0.55 0.595595513032003
0.56 0.609947212141208
0.57 0.615885846255361
0.58 0.621989442428242
0.59 0.629907621247113
0.6 0.641702408446057
0.61 0.653497195645002
0.62 0.657291322995711
0.63 0.671148135928736
0.64 0.678406466512702
0.65 0.684922467832399
0.66 0.695974925767074
0.67 0.704058066644672
0.68 0.710491586935005
0.69 0.719811943253052
0.7 0.734576047509073
0.71 0.747690531177829
0.72 0.749587594853184
0.73 0.762372154404487
0.74 0.772517321016166
0.75 0.783157373804025
0.76 0.797179148795777
0.77 0.80410755526229
0.78 0.815242494226328
0.79 0.825140217749918
0.8 0.83817222038931
0.81 0.843368525239195
0.82 0.852853843615968
0.83 0.859864731111844
0.84 0.870009897723524
0.85 0.877928076542395
0.86 0.883866710656549
0.87 0.89203233256351
0.88 0.903002309468822
0.89 0.912735070933685
0.9 0.914714615638403
0.91 0.924529858132629
0.92 0.928406466512702
0.93 0.936407126360937
0.94 0.943500494886176
0.95 0.954470471791488
0.96 0.96214120752227
0.97 0.966100296931706
0.98 0.976492906631475
0.99 0.985648300890795
1 1
};
\addplot [red!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0.01 0.0178818871659518
0.02 0.031936654569449
0.03 0.0465028043549984
0.04 0.0564005278785879
0.05 0.068723193665457
0.06 0.0816397228637413
0.07 0.093368525239195
0.08 0.105559221379083
0.09 0.121313097987463
0.1 0.131903662157704
0.11 0.142543714945563
0.12 0.155592213790828
0.13 0.166463213460904
0.14 0.177169251072253
0.15 0.188023754536457
0.16 0.201715605410756
0.17 0.211728802375454
0.18 0.22210491586935
0.19 0.229858132629495
0.2 0.239409435829759
0.21 0.248003959089409
0.22 0.260326624876278
0.23 0.273968987132959
0.24 0.284312108215111
0.25 0.293253051798086
0.26 0.304701418673705
0.27 0.315902342461234
0.28 0.325684592543715
0.29 0.337842296271857
0.3 0.347575057736721
0.31 0.357621247113164
0.32 0.36824480369515
0.33 0.37820851204223
0.34 0.386506103596173
0.35 0.394605740679644
0.36 0.405872649290663
0.37 0.416133289343451
0.38 0.426674364896074
0.39 0.436027713625866
0.4 0.443352029033322
0.41 0.453761134938964
0.42 0.465374463873309
0.43 0.476921807984164
0.44 0.486803035301881
0.45 0.495529528208512
0.46 0.505922137908281
0.47 0.513906301550643
0.48 0.526888815572418
0.49 0.534444077862092
0.5 0.542972616298251
0.51 0.553381722203893
0.52 0.565737380402507
0.53 0.577598152424942
0.54 0.586539096007918
0.55 0.596964698119433
0.56 0.604932365555922
0.57 0.61270207852194
0.58 0.62185747278126
0.59 0.630320026393929
0.6 0.641768393269548
0.61 0.651583635763774
0.62 0.659617288023755
0.63 0.670653249752557
0.64 0.680616958099637
0.65 0.687677334213131
0.66 0.697608050148466
0.67 0.706285054437479
0.68 0.715225998020455
0.69 0.724628835367865
0.7 0.734872979214781
0.71 0.7461398878258
0.72 0.754453975585615
0.73 0.763081491257011
0.74 0.772814252721874
0.75 0.780814912570109
0.76 0.791174529858133
0.77 0.800626855823161
0.78 0.809485318376773
0.79 0.818822170900693
0.8 0.829148795776971
0.81 0.837809303860112
0.82 0.845133619267568
0.83 0.85329924117453
0.84 0.862289673375124
0.85 0.871131639722864
0.86 0.879610689541406
0.87 0.88978884856483
0.88 0.898218409765754
0.89 0.905361266908611
0.9 0.913873309138898
0.91 0.924265918838667
0.92 0.929990102276476
0.93 0.937594853183768
0.94 0.946156384031673
0.95 0.957439788848565
0.96 0.965720884196635
0.97 0.973094688221709
0.98 0.980781920158364
0.99 0.990085780270538
1 1
};
\addlegendentry{MFCC}
\addplot [color1, dash pattern=on 5pt off 10pt, forget plot]
table {%
0 0
1 1
};
\end{axis}

\end{tikzpicture}


==> plots/correlation.tex <==
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=-0.79, xmax=7.79,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabel style = {rotate=30.0,anchor=base,yshift=-0.25cm,xshift=-0.75cm,font=\small},
xticklabels={No. Examples,Accent,Gender,Creak,Muffled-ness,Volume,Backg. Noise},
y grid style={white!69.0196078431373!black},
ymin=-0.75, ymax=1,
ytick style={color=black},
height=0.6\columnwidth,
width=\columnwidth,
]
\draw[draw=none,fill=black] (axis cs:-0.4,0) rectangle (axis cs:0,0.9079462724);
\addlegendimage{ybar,ybar legend,draw=none,fill=black}
\addlegendentry{Speech}

\draw[draw=none,fill=black] (axis cs:0.6,0) rectangle (axis cs:1,-0.3509467378);
\draw[draw=none,fill=black] (axis cs:1.6,0) rectangle (axis cs:2,0.004315509963);
\draw[draw=none,fill=black] (axis cs:2.6,0) rectangle (axis cs:3,-0.1598824835);
\draw[draw=none,fill=black] (axis cs:3.6,0) rectangle (axis cs:4,-0.005536944435);
\draw[draw=none,fill=black] (axis cs:4.6,0) rectangle (axis cs:5,0.3500293758);
\draw[draw=none,fill=black] (axis cs:5.6,0) rectangle (axis cs:6,-0.09523002141);
\draw[draw=none,fill=red] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,0.7678145415);
\addlegendimage{ybar,ybar legend,draw=none,fill=red}
\addlegendentry{Transcription}

\draw[draw=none,fill=red] (axis cs:1,0) rectangle (axis cs:1.4,-0.6073923676);
\draw[draw=none,fill=red] (axis cs:2,0) rectangle (axis cs:2.4,0.01345150136);
\draw[draw=none,fill=red] (axis cs:3,0) rectangle (axis cs:3.4,-0.04507484784);
\draw[draw=none,fill=red] (axis cs:4,0) rectangle (axis cs:4.4,-0.07035173242);
\draw[draw=none,fill=red] (axis cs:5,0) rectangle (axis cs:5.4,0.389522313);
\draw[draw=none,fill=red] (axis cs:6,0) rectangle (axis cs:6.4,-0.1388362432);
\end{axis}

\end{tikzpicture}


==> plots/f1_curves.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Epochs},
xmin=-14.95, xmax=313.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F1 Score},
ymin=0.627299540770726, ymax=0.882650269112166,
ytick style={color=black}
]
\addplot [black]
table {%
0 0.666597333111691
1 0.666035423626304
2 0.659255245267972
3 0.683209840745862
4 0.692918131477356
5 0.688783798865915
6 0.717146626624765
7 0.724959783360151
8 0.735221013732731
9 0.748074037952821
10 0.741720702585512
11 0.717177491995367
12 0.751931450174382
13 0.771829664655871
14 0.777791080858944
15 0.756734878416034
16 0.781918148666098
17 0.779250353720041
18 0.784049444870031
19 0.799761993640955
20 0.791032091476674
21 0.79137015357409
22 0.801529233517364
23 0.801779528107674
24 0.797357186341275
25 0.811360399635811
26 0.802460616923581
27 0.797078759448343
28 0.807406576187208
29 0.814208549636837
30 0.815562681002739
31 0.816033225144337
32 0.819054380622089
33 0.816465223048397
34 0.820185520284268
35 0.813138306678652
36 0.819778564147761
37 0.828642791121081
38 0.827148404175502
39 0.817323969107562
40 0.821494721018277
41 0.821075321726217
42 0.825385919051995
43 0.831034060760935
44 0.827675492647888
45 0.830645950737444
46 0.829931511998516
47 0.832091085076341
48 0.834690009330038
49 0.826862604548094
50 0.83382409287613
51 0.839119444400388
52 0.830292827367221
53 0.831730990917606
54 0.832319594229804
55 0.830000223632574
56 0.8410804063275
57 0.839404187683712
58 0.839176466345833
59 0.836142298437685
60 0.835498786735925
61 0.834986583203647
62 0.838073328609032
63 0.837133690220373
64 0.837522966917092
65 0.842269755813649
66 0.843595803427797
67 0.839806974191725
68 0.843457656104808
69 0.841507479746411
70 0.843285133264935
71 0.841493394150209
72 0.841822567998843
73 0.844233607514833
74 0.844559428686399
75 0.844264456107739
76 0.849658679708072
77 0.846079685160955
78 0.845790011859647
79 0.845493402530878
80 0.843946852167612
81 0.846969283137089
82 0.840195841015533
83 0.844245693052607
84 0.837036272316646
85 0.844060758157697
86 0.849375369661243
87 0.843900885065003
88 0.845773622768297
89 0.844692336512746
90 0.846456300992984
91 0.845668744339589
92 0.850723206102102
93 0.849317538417331
94 0.850601738468615
95 0.847999089792894
96 0.849375586267375
97 0.851897803538454
98 0.845591629912391
99 0.84639127195363
100 0.861219069365251
101 0.862931410487252
102 0.864969898944136
103 0.864843042193384
104 0.86380602722608
105 0.865457714380538
106 0.866375470171701
107 0.865245784129247
108 0.86309824057183
109 0.864027517276792
110 0.866419961161985
111 0.865462870834034
112 0.864962433778723
113 0.864548849272504
114 0.864970702845775
115 0.862895905666181
116 0.864662386344714
117 0.866798778017977
118 0.863946365554538
119 0.864943109127739
120 0.866201580866275
121 0.86649091838362
122 0.865936011556035
123 0.865258214027737
124 0.86729571188252
125 0.868478452603093
126 0.869300769250686
127 0.866434370997664
128 0.867233155191705
129 0.867370931652452
130 0.867501637456369
131 0.865367771603705
132 0.866544815613461
133 0.866480430853144
134 0.865400513558374
135 0.865530534250056
136 0.868377763684842
137 0.867661021559079
138 0.867386890597329
139 0.867159982205865
140 0.867074381074829
141 0.867057666137475
142 0.867549227364304
143 0.866575185261366
144 0.868472703254997
145 0.86956672841956
146 0.868152345421502
147 0.868379609634453
148 0.868846512693859
149 0.868442846407015
150 0.869109663828336
151 0.868115384004054
152 0.868284075315191
153 0.866446751936919
154 0.867915634206437
155 0.868295659485985
156 0.869680381365649
157 0.86727148100414
158 0.869107267193901
159 0.868961866385532
160 0.867916445877009
161 0.869251363000943
162 0.868409015807547
163 0.868937124258844
164 0.86951054864514
165 0.867683904334076
166 0.866458464325464
167 0.867501775168904
168 0.868045043337612
169 0.867295830843922
170 0.867513897985626
171 0.866966565916928
172 0.868050904089706
173 0.868538334273072
174 0.866700779316225
175 0.866283866074876
176 0.869232933528141
177 0.868858388847959
178 0.870069643198571
179 0.867490074732555
180 0.86886098421454
181 0.868474366712271
182 0.864304611338414
183 0.867058904881742
184 0.866100860056171
185 0.868459356989609
186 0.866729453697454
187 0.868294388217444
188 0.867430229442625
189 0.869272163676964
190 0.867697461606871
191 0.867507234066273
192 0.867211065875302
193 0.86904426637476
194 0.867076159135278
195 0.866871480118097
196 0.868264510319115
197 0.868669545519356
198 0.867170795375074
199 0.867413147802807
200 0.869254774551179
201 0.869660708335341
202 0.869076605239653
203 0.869540298346027
204 0.86905146157448
205 0.871043417823919
206 0.869943431467429
207 0.869651360553343
208 0.868829612521741
209 0.868879474781911
210 0.870457440105196
211 0.869828004218303
212 0.870508953994781
213 0.86983805470773
214 0.870239493190008
215 0.869651500598897
216 0.86998403513707
217 0.86964099691298
218 0.869311893639406
219 0.869700260305982
220 0.869267763648119
221 0.869155166924993
222 0.868679366536239
223 0.868479134827566
224 0.869195088164214
225 0.869537281659098
226 0.869872545786961
227 0.870789679752919
228 0.869247595108562
229 0.869522371024817
230 0.869384456173342
231 0.870889339967321
232 0.869354378794055
233 0.868852145047095
234 0.86908575106991
235 0.869193738492898
236 0.869130234952317
237 0.869633514820905
238 0.869856756329366
239 0.870026560476009
240 0.870100461617899
241 0.869704390087096
242 0.869535076550535
243 0.869208004229302
244 0.868548533665736
245 0.868482342007559
246 0.868607086239653
247 0.8683781579586
248 0.868628331647235
249 0.869462098210187
250 0.869388747309634
251 0.870283847261595
252 0.868628369601795
253 0.869864178403747
254 0.870187368461628
255 0.869418598835598
256 0.869053691723023
257 0.869317015038122
258 0.86883714588167
259 0.869438957689619
260 0.869359210279491
261 0.870702462905357
262 0.868907706125431
263 0.869819867451495
264 0.870285817026044
265 0.87016029094344
266 0.869156794769359
267 0.868642533693529
268 0.868567988907158
269 0.869477085370817
270 0.869344972282097
271 0.869863766014169
272 0.869033825336629
273 0.86983363134669
274 0.868494104764168
275 0.868962297826835
276 0.869314213053436
277 0.869040626643913
278 0.869370032431721
279 0.869953741458793
280 0.868503362032779
281 0.868822243902701
282 0.868985786071961
283 0.868549467040114
284 0.87024815057956
285 0.869570510577097
286 0.869715024232002
287 0.869459473790063
288 0.870423328092937
289 0.869389665556964
290 0.868939900305213
291 0.868533659673353
292 0.869557704776007
293 0.868091102602125
294 0.868629829698806
295 0.868341078161634
296 0.869228713362855
297 0.867994255462981
298 0.867768987072243
299 0.868846788037856
};
\addlegendentry{wav2vec 2.0}
\addplot [color0, dashed]
table {%
0 0.709846460865513
1 0.742763370151647
2 0.756194509952525
3 0.769099160538168
4 0.780352636425137
5 0.785330661610877
6 0.790705904527116
7 0.798105860537987
8 0.803284202856837
9 0.800828500700842
10 0.804783146626693
11 0.806090496635171
12 0.808209822234589
13 0.812720871181665
14 0.807774133703359
15 0.814261653401281
16 0.810500106521305
17 0.814572684731791
18 0.814384200865574
19 0.815406816852835
20 0.813434444654505
21 0.816627949194564
22 0.817875093262449
23 0.819624938610466
24 0.816791085954998
25 0.819437768600737
26 0.817942896980741
27 0.815725624427817
28 0.818026169051864
29 0.817232500918288
30 0.820270297610355
31 0.816670440636168
32 0.820402582079099
33 0.820280422288394
34 0.820573673406436
35 0.819464656571153
36 0.819767158441989
37 0.824657725013669
38 0.819721045988883
39 0.819396942884273
40 0.819814531936624
41 0.820652369088349
42 0.817615406485002
43 0.819189524815009
44 0.820469675821336
45 0.818981629639805
46 0.818850669404523
47 0.816776862392137
48 0.818938602581953
49 0.819650391966103
50 0.822318297183912
51 0.821179553173102
52 0.819534722857961
53 0.820720536110746
54 0.819108711114483
55 0.82044191962328
56 0.820978605403027
57 0.816564468323535
58 0.823334149390213
59 0.821939175829837
60 0.822691252733174
61 0.823364789200358
62 0.823710292887129
63 0.823222507827825
64 0.822028465522874
65 0.82123387739411
66 0.821987873421625
67 0.82425532622899
68 0.821714668796838
69 0.825140163212323
70 0.819683845441499
71 0.826108075889983
72 0.819408739565536
73 0.824859640749259
74 0.82034426131078
75 0.825046608659755
76 0.824709976860218
77 0.82210673983182
78 0.823702856117371
79 0.820661862160503
80 0.820281007816923
81 0.822242168083435
82 0.821051400088605
83 0.8240395724734
84 0.825139870351745
85 0.822652190098542
86 0.824132301861034
87 0.822423789106638
88 0.825821113111642
89 0.824468558481466
90 0.824685358311378
91 0.824294186840301
92 0.825692978018863
93 0.823121583145719
94 0.82150939309215
95 0.823011558488405
96 0.825398750260646
97 0.823628378748787
98 0.823808884936146
99 0.824061388604028
100 0.828002824925904
101 0.828293170915763
102 0.829111111534307
103 0.828906570426572
104 0.830698625154524
105 0.829716173054903
106 0.830425734645355
107 0.830033411121132
108 0.830379373385774
109 0.82853555285271
110 0.830834892537407
111 0.830420488626195
112 0.830855295300899
113 0.831122417779757
114 0.830351430168494
115 0.828457348942114
116 0.83150720691984
117 0.828982358136639
118 0.829700327589771
119 0.829589878898333
120 0.829765128899923
121 0.830378214232834
122 0.829903621513996
123 0.829650380300559
124 0.829082408725531
125 0.831334452720027
126 0.829346177457634
127 0.829785561993631
128 0.830471037083849
129 0.82986454330098
130 0.829173646860617
131 0.828729322150582
132 0.828011905789431
133 0.828263055169152
134 0.828652781657535
135 0.82985117812382
136 0.830236870965726
137 0.829132897568201
138 0.829922783241085
139 0.828990294482772
140 0.829458306699579
141 0.828224909391295
142 0.830836528800745
143 0.829844499908101
144 0.828601846387797
145 0.828586528520536
146 0.828034845412133
147 0.8276983827114
148 0.8298968800801
149 0.829941116438728
150 0.828614131401772
151 0.829304789243487
152 0.829096153552784
153 0.828014969333072
154 0.828389348388926
155 0.829191953940344
156 0.828976156765473
157 0.827172174305638
158 0.827180533756907
159 0.829191740728229
160 0.826532602534018
161 0.828012276705483
162 0.828309387432911
163 0.827599158567923
164 0.82834461474778
165 0.826705645395222
166 0.827003250167802
167 0.826835427625963
168 0.827439665490833
169 0.828474941902496
170 0.828193528263245
171 0.828443131276704
172 0.827957509058694
173 0.828843413401673
174 0.828310382787569
175 0.82704293808638
176 0.828434651798446
177 0.827227794728201
178 0.827321559124558
179 0.828730770567575
180 0.82856221036413
181 0.828364846824501
182 0.826609428903757
183 0.827162533660843
184 0.827688336851814
185 0.828473245039848
186 0.829486028809006
187 0.827676936066441
188 0.82780308819091
189 0.828503893084972
190 0.826573239215614
191 0.827510755457908
192 0.827739596561883
193 0.829329505364933
194 0.828761378144418
195 0.828095341351439
196 0.828037971393866
197 0.827654454559914
198 0.828911337735796
199 0.827772659220206
200 0.828109481010784
201 0.827587641265646
202 0.827928369445495
203 0.828347521327759
204 0.828327543949351
205 0.828580309936638
206 0.828236067508477
207 0.828829616151156
208 0.828673411314335
209 0.828552888902828
210 0.828245389088074
211 0.827694611534884
212 0.828469563376677
213 0.828351727639479
214 0.827924610789514
215 0.827282244547894
216 0.828043100721202
217 0.828168320849223
218 0.828585683442713
219 0.828735672257645
220 0.828660557247253
221 0.828636399158208
222 0.827947541867255
223 0.828068940388727
224 0.828429201385663
225 0.828154900507889
226 0.828137480453888
227 0.828615852529645
228 0.828586256852002
229 0.828288026831343
230 0.827833300936713
231 0.828556378648586
232 0.828053338960876
233 0.828256408374259
234 0.82798138534823
235 0.828216062981022
236 0.828103227269327
237 0.827534149203178
238 0.827922284335249
239 0.827802003044632
240 0.82825829079688
241 0.828654676018824
242 0.828350663759576
243 0.828515320428995
244 0.827841929478386
245 0.828628980733624
246 0.827871043582853
247 0.828115235387919
248 0.828192996763764
249 0.828560742420445
250 0.828817008652813
251 0.828621529454391
252 0.827995330592437
253 0.827990149245097
254 0.828599967056519
255 0.828013044246801
256 0.828423454807128
257 0.828783703991877
258 0.828145811970208
259 0.828750718581722
260 0.829335769483565
261 0.828941523108824
262 0.827887756409548
263 0.828353832740637
264 0.829473669657139
265 0.828386922458069
266 0.828679297179977
267 0.828529542252135
268 0.828571420551694
269 0.828484099589503
270 0.827681296671828
271 0.828471872102288
272 0.828390590623999
273 0.828724407096028
274 0.828863570826113
275 0.828534017934037
276 0.828434716068666
277 0.828442942036964
278 0.828467692465463
279 0.828274979799097
280 0.828191012607776
281 0.828643624788835
282 0.828527294520515
283 0.828391487366395
284 0.828584892188746
285 0.828285649680634
286 0.828507923875315
287 0.8282885417328
288 0.828964916192924
289 0.828357720894176
290 0.828309543803801
291 0.828417398939455
292 0.828234963741463
293 0.828447817156131
294 0.828556624599824
295 0.828811212620997
296 0.828474119349836
297 0.828989824933102
298 0.828509529282536
299 0.828588555914695
};
\addlegendentry{wav2vec 2.0 Trans.}
\addplot [red, dotted]
table {%
0 0.664964667088037
1 0.644584135627282
2 0.644637491244166
3 0.652837303098267
4 0.669287478721938
5 0.670208827405374
6 0.681582440305625
7 0.696828136432818
8 0.695045028016401
9 0.711814854152484
10 0.71136685620174
11 0.712470512840829
12 0.711645300241253
13 0.725264174940797
14 0.728024955402918
15 0.731515527258357
16 0.732596318635276
17 0.742184765459955
18 0.732227055952547
19 0.747974826842272
20 0.754428408229041
21 0.746942329435952
22 0.750772703244118
23 0.750600014703416
24 0.746457469031756
25 0.761258660807571
26 0.75221135104055
27 0.760056321603871
28 0.758454207462166
29 0.761426586218716
30 0.758277429942075
31 0.765629355647825
32 0.763952918069514
33 0.766324442894225
34 0.767258380569015
35 0.762629932008963
36 0.767526921339285
37 0.769788133465263
38 0.771795046856794
39 0.773442811271602
40 0.773427347724257
41 0.77007452407777
42 0.772149468221959
43 0.770744785308598
44 0.773932619456857
45 0.776495207917296
46 0.775527922366454
47 0.773907230239076
48 0.772161098932947
49 0.773826877973557
50 0.773593322796677
51 0.777503029092222
52 0.776202543849825
53 0.775667390829474
54 0.773068546883616
55 0.774674499202355
56 0.774958298670671
57 0.777123099408939
58 0.777175612660422
59 0.777112557592914
60 0.778201675394563
61 0.77866079135015
62 0.780068636329159
63 0.783601198618753
64 0.779085454736822
65 0.77856129019823
66 0.781397708045289
67 0.780297443987062
68 0.780676993188344
69 0.780751994261303
70 0.782833879817959
71 0.777411600089227
72 0.779367879847373
73 0.782012147881071
74 0.781481443464022
75 0.78381655035308
76 0.777650914176006
77 0.781422287823835
78 0.782065516053774
79 0.783316950539659
80 0.783469480855445
81 0.78004800412425
82 0.779022378328387
83 0.781728385371314
84 0.78084009503622
85 0.782546252862211
86 0.779897457797426
87 0.782081802982385
88 0.783427494287426
89 0.78372498407394
90 0.78387748808055
91 0.781694768305154
92 0.784777753846427
93 0.78108294653373
94 0.781019274391989
95 0.785292361767752
96 0.784492021353321
97 0.783814772951777
98 0.785117475686729
99 0.784605031889118
100 0.788824162143455
101 0.790099658890725
102 0.788931130153127
103 0.789628459815474
104 0.791242498955971
105 0.792428211612806
106 0.790247322797493
107 0.790853172768136
108 0.790319302167739
109 0.790720204188774
110 0.792057093904383
111 0.789745661943388
112 0.790252551163235
113 0.790042509758325
114 0.790065369512042
115 0.790165288645138
116 0.791137560668758
117 0.790722776486813
118 0.790417229704403
119 0.789960171705998
120 0.791429988576619
121 0.790679893882545
122 0.791965706731953
123 0.789753628264848
124 0.789568261079528
125 0.791052013603657
126 0.79086780376579
127 0.79157521818542
128 0.791990143227296
129 0.790064521604756
130 0.792145485763542
131 0.789041468978923
132 0.78999434413612
133 0.789883157731015
134 0.790794887527975
135 0.790340226820967
136 0.789532827909775
137 0.790938563111448
138 0.790421619344574
139 0.790330747515775
140 0.789881865953878
141 0.790041982466525
142 0.789264121202929
143 0.789329626800716
144 0.789664768172204
145 0.788810738233723
146 0.790550439879243
147 0.789643449992802
148 0.789682075723923
149 0.791324853012497
150 0.790450057833885
151 0.789784275264006
152 0.791109400000226
153 0.788391477085549
154 0.7909419098389
155 0.79070935181047
156 0.791173925024278
157 0.790336328145484
158 0.790908455965034
159 0.791627632407977
160 0.792755574417321
161 0.789864077456555
162 0.792635678356373
163 0.791354684235151
164 0.789919370045435
165 0.79016730132337
166 0.790210643099537
167 0.790536230986879
168 0.791279208586704
169 0.791085459993935
170 0.792097237042912
171 0.79212023647146
172 0.790532101250418
173 0.789934079432057
174 0.791781857559877
175 0.791359662493722
176 0.791310770442073
177 0.791070963894882
178 0.789756528960036
179 0.791450726090884
180 0.79130167834713
181 0.790416183786253
182 0.790752983630606
183 0.790952532921913
184 0.791941873213805
185 0.7897639726159
186 0.792172017102021
187 0.789979198340758
188 0.791900108295948
189 0.792238427542382
190 0.791566993440384
191 0.791896720724007
192 0.790315573274336
193 0.790843654465455
194 0.790044922070673
195 0.79057759422897
196 0.791636237319536
197 0.791706640060019
198 0.79056701708178
199 0.793150356954387
200 0.79255534534864
201 0.792567095472736
202 0.791354987773914
203 0.792210566915383
204 0.792845839164021
205 0.793175659394787
206 0.791928568077447
207 0.792935113510784
208 0.792273016710344
209 0.792068468652836
210 0.791852677085031
211 0.79231253089658
212 0.793067211192966
213 0.793352655801467
214 0.792567713636134
215 0.791048795934649
216 0.791938865956913
217 0.792203060674695
218 0.794103137608258
219 0.793198926310855
220 0.792415907198304
221 0.792696801444341
222 0.792436221227506
223 0.792520363298073
224 0.792981323867268
225 0.792966164531032
226 0.792205153044792
227 0.792861275769774
228 0.791993239675564
229 0.792378479652806
230 0.792093824947124
231 0.792764989342166
232 0.792621706219066
233 0.791517060766583
234 0.792486330078486
235 0.792243823457929
236 0.792068664637689
237 0.792535750670868
238 0.79237065558366
239 0.792386804412396
240 0.793768792587844
241 0.792354648660168
242 0.79238665638919
243 0.792419546590654
244 0.79230484388214
245 0.792685470741589
246 0.791514101117677
247 0.792377172199239
248 0.792529087147917
249 0.792726766267731
250 0.792277380814204
251 0.792913787638231
252 0.792439578720933
253 0.792579934964949
254 0.79307778974209
255 0.792171336707383
256 0.792274251617135
257 0.792509977201718
258 0.79160945754472
259 0.792307467465344
260 0.792294876698006
261 0.792747636863944
262 0.791668405804754
263 0.792143622428496
264 0.792373663999451
265 0.791201696119222
266 0.791649958665008
267 0.792014732820299
268 0.792261335242864
269 0.792497267654913
270 0.791955346346199
271 0.792134651490035
272 0.791715566255415
273 0.792591943465288
274 0.792000443210686
275 0.792257166346258
276 0.793535009539536
277 0.792251026533589
278 0.792430265788647
279 0.791694210664031
280 0.791852570941671
281 0.792716053862281
282 0.793145301336337
283 0.792350485465231
284 0.792194735418608
285 0.792800848673576
286 0.792865241014691
287 0.792319466263715
288 0.792131366692999
289 0.792436142774837
290 0.792582923495819
291 0.79275279027508
292 0.792137047163147
293 0.792758461322033
294 0.792587202850021
295 0.79240739488481
296 0.792483277900375
297 0.792428556071038
298 0.792005215305193
299 0.791600306472567
};
\addlegendentry{vq-wav2vec}
\addplot [green!50.1960784313725!black, dotted]
table {%
0 0.665607608790771
1 0.663704316764516
2 0.654730785031026
3 0.650803377560352
4 0.649669031004886
5 0.638906392058973
6 0.655415920220531
7 0.657237611794395
8 0.655715658075248
9 0.652986764432944
10 0.65382886857671
11 0.653252976401827
12 0.662594738640667
13 0.65864136702475
14 0.656505179606926
15 0.655803826268951
16 0.666511811879285
17 0.664370340658463
18 0.658341757257779
19 0.667497362131118
20 0.674368834754736
21 0.669237994141504
22 0.679111498877676
23 0.670283428242972
24 0.668567282237017
25 0.677592229345169
26 0.671616210890933
27 0.675205685113376
28 0.680292252007459
29 0.686614614640701
30 0.683799952515738
31 0.685389079185089
32 0.682749902079516
33 0.684381981209238
34 0.69182912096986
35 0.69323156012961
36 0.695297605473132
37 0.693105927910621
38 0.693266335131907
39 0.69595109185589
40 0.694686654256785
41 0.692340782657348
42 0.695639020209334
43 0.69753886769447
44 0.701342370190747
45 0.699328443637091
46 0.696247331526509
47 0.704550286383889
48 0.704885317902326
49 0.692555996436883
50 0.703318110043317
51 0.702376071967311
52 0.700458706818594
53 0.701171179763477
54 0.705447278879978
55 0.705796009132193
56 0.707881568408853
57 0.709566375092246
58 0.710516381250565
59 0.709056868298591
60 0.710874434012115
61 0.707334172178578
62 0.710038049796736
63 0.706470622679866
64 0.71553044487345
65 0.717004930395401
66 0.717574002069527
67 0.716439152382678
68 0.716333552937326
69 0.718893997623706
70 0.707940641395522
71 0.718610373083186
72 0.71498227656134
73 0.716890319971638
74 0.720407112959446
75 0.719716135723252
76 0.709512073736139
77 0.723520935980558
78 0.717266209610969
79 0.720562575551953
80 0.729215600167867
81 0.726692141140841
82 0.717999137852072
83 0.720689002883437
84 0.723775501874696
85 0.723464659047999
86 0.725556639124765
87 0.726370085988373
88 0.725985016212065
89 0.719278857887476
90 0.722928527689873
91 0.721804335986089
92 0.729684184389625
93 0.722808221624829
94 0.725634292724702
95 0.724703021136796
96 0.728536678001576
97 0.725033057157929
98 0.728336062443271
99 0.723938639100717
100 0.737964371029901
101 0.738812997226932
102 0.737571333603097
103 0.740501548171795
104 0.741112399297887
105 0.7391488597914
106 0.741035112767188
107 0.740830878046113
108 0.74337159505216
109 0.740215973621049
110 0.741494509778335
111 0.741555188009234
112 0.741284292099997
113 0.741367955908831
114 0.741864583902332
115 0.740981934980726
116 0.741184171255877
117 0.741914282169242
118 0.742664433343147
119 0.740953529926636
120 0.740629323922079
121 0.741984494818398
122 0.741064653777986
123 0.740291638245984
124 0.741369933372936
125 0.741324913039809
126 0.740482525019882
127 0.741500021800557
128 0.741301008081578
129 0.741197489340784
130 0.741652894748891
131 0.740031988836726
132 0.742136767644677
133 0.740892263020333
134 0.742128569907875
135 0.740953836993923
136 0.741548564412415
137 0.741873585560774
138 0.74191857843315
139 0.741874818176614
140 0.741264142557039
141 0.741862955292998
142 0.741177300356054
143 0.743635645265652
144 0.741617097726729
145 0.742653901648669
146 0.742246883115287
147 0.743804155404584
148 0.74197811543114
149 0.742115125658809
150 0.741846971180581
151 0.743998027686277
152 0.742608450802254
153 0.742720908417379
154 0.741744617092219
155 0.742539207209011
156 0.743409735302491
157 0.741472989585547
158 0.744575243836896
159 0.741147553598548
160 0.743951556703444
161 0.744506302753131
162 0.743892702532075
163 0.743531175228363
164 0.744128331015842
165 0.742398605140593
166 0.743204969708475
167 0.743056554837005
168 0.742488101413628
169 0.744531096289604
170 0.744604729555919
171 0.743744455565944
172 0.743791199501212
173 0.743629595612661
174 0.742187238206936
175 0.742216431442968
176 0.742942425462835
177 0.743876493839191
178 0.744415655527117
179 0.743354458138224
180 0.743853642633557
181 0.745073475071212
182 0.743142320341891
183 0.744599175102988
184 0.744339003772408
185 0.744343091231859
186 0.744778692871073
187 0.743424657908392
188 0.743550798915691
189 0.744601581392025
190 0.743526579769001
191 0.745104417735475
192 0.745218367015518
193 0.74703503990283
194 0.744380507124001
195 0.743842206879185
196 0.743554416289607
197 0.744400051306995
198 0.744615701749458
199 0.745225254451268
200 0.745905410075146
201 0.745539997569283
202 0.74680926612164
203 0.747280620643776
204 0.748447424951728
205 0.748179670754946
206 0.747383848466179
207 0.747027331208028
208 0.746996579109679
209 0.74664654512955
210 0.747832260680768
211 0.747889212060645
212 0.747320420803266
213 0.746889062102462
214 0.747967902316483
215 0.746184819192691
216 0.747397985787483
217 0.748592034998315
218 0.747928126686427
219 0.747464762990058
220 0.746992178357989
221 0.746315776974188
222 0.747160612343292
223 0.746731172747487
224 0.747289072045729
225 0.747003698566011
226 0.747574792329202
227 0.747444978699207
228 0.747336940101725
229 0.746509793669891
230 0.746847525212618
231 0.747062397384166
232 0.747356649285098
233 0.745959044444
234 0.746880530627363
235 0.74683849347793
236 0.746810774325055
237 0.747682364710214
238 0.747186494325862
239 0.747387025538962
240 0.747382525222003
241 0.748002132250697
242 0.747449094291576
243 0.745991016920364
244 0.747568069960911
245 0.747819261991711
246 0.746735242540859
247 0.747341966967383
248 0.746879945271798
249 0.74684449280295
250 0.746338594487195
251 0.747534994544456
252 0.746417412870304
253 0.74680330094595
254 0.747157343937598
255 0.746792766736485
256 0.746184332165186
257 0.747051267865171
258 0.745702652006816
259 0.747130613691693
260 0.747294572795264
261 0.747769325964943
262 0.74680687093364
263 0.746468473705954
264 0.74649145687698
265 0.746531856432488
266 0.747871199853058
267 0.746939500023034
268 0.747187024866403
269 0.747538197411346
270 0.746008589655742
271 0.747176227844216
272 0.746400384368763
273 0.74777913694837
274 0.746762071607684
275 0.747519921040582
276 0.747312983867414
277 0.746903563913934
278 0.746469417367951
279 0.746656392339508
280 0.746746681518333
281 0.747328943409282
282 0.746510795524777
283 0.747022769312414
284 0.748147510085975
285 0.746344269326494
286 0.747143791627815
287 0.746572407656085
288 0.74685474031018
289 0.747589042000574
290 0.746472638285786
291 0.746993844964753
292 0.746682443314172
293 0.746528207156366
294 0.746996466412706
295 0.746996366848902
296 0.746291067011444
297 0.747056773090103
298 0.746862681720077
299 0.746277121844042
};
\addlegendentry{DeCoAR}
\addplot [red!50.1960784313725!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.666666666666667
1 0.666666666666667
2 0.666666666666667
3 0.666666666666667
4 0.666666666666667
5 0.666666666666667
6 0.666666666666667
7 0.666666666666667
8 0.666666666666667
9 0.666666666666667
10 0.666666666666667
11 0.666666666666667
12 0.666666666666667
13 0.666666666666667
14 0.666666666666667
15 0.666666666666667
16 0.666666666666667
17 0.666666666666667
18 0.666666666666667
19 0.666666666666667
20 0.666666666666667
21 0.666666666666667
22 0.666666666666667
23 0.666666666666667
24 0.666666666666667
25 0.666666666666667
26 0.666666666666667
27 0.666666666666667
28 0.666666666666667
29 0.666666666666667
30 0.666666666666667
31 0.666666666666667
32 0.666666666666667
33 0.666666666666667
34 0.666666666666667
35 0.666666666666667
36 0.666666666666667
37 0.666666666666667
38 0.666666666666667
39 0.666666666666667
40 0.666666666666667
41 0.666666666666667
42 0.666666666666667
43 0.666666666666667
44 0.666666666666667
45 0.666666666666667
46 0.666666666666667
47 0.666666666666667
48 0.666666666666667
49 0.666666666666667
50 0.666666666666667
51 0.666666666666667
52 0.666666666666667
53 0.666666666666667
54 0.666666666666667
55 0.666666666666667
56 0.666666666666667
57 0.666666666666667
58 0.666666666666667
59 0.666666666666667
60 0.666666666666667
61 0.666666666666667
62 0.666666666666667
63 0.666666666666667
64 0.666666666666667
65 0.666666666666667
66 0.666666666666667
67 0.666666666666667
68 0.666666666666667
69 0.666666666666667
70 0.666666666666667
71 0.666666666666667
72 0.666666666666667
73 0.666666666666667
74 0.666666666666667
75 0.666666666666667
76 0.666666666666667
77 0.666666666666667
78 0.666666666666667
79 0.666666666666667
80 0.666666666666667
81 0.666666666666667
82 0.666666666666667
83 0.666666666666667
84 0.666666666666667
85 0.666666666666667
86 0.666666666666667
87 0.666666666666667
88 0.666666666666667
89 0.666666666666667
90 0.666666666666667
91 0.666666666666667
92 0.666666666666667
93 0.666666666666667
94 0.666666666666667
95 0.666666666666667
96 0.666666666666667
97 0.666666666666667
98 0.666666666666667
99 0.666666666666667
100 0.666666666666667
101 0.666666666666667
102 0.666666666666667
103 0.666666666666667
104 0.666666666666667
105 0.666666666666667
106 0.666666666666667
107 0.666666666666667
108 0.666666666666667
109 0.666666666666667
110 0.666666666666667
111 0.666666666666667
112 0.666666666666667
113 0.666666666666667
114 0.666666666666667
115 0.666666666666667
116 0.666666666666667
117 0.666666666666667
118 0.666666666666667
119 0.666666666666667
120 0.666666666666667
121 0.666666666666667
122 0.666666666666667
123 0.666666666666667
124 0.666666666666667
125 0.666666666666667
126 0.666666666666667
127 0.666666666666667
128 0.666666666666667
129 0.666666666666667
130 0.666666666666667
131 0.666666666666667
132 0.666666666666667
133 0.666666666666667
134 0.666666666666667
135 0.666666666666667
136 0.666666666666667
137 0.666666666666667
138 0.666666666666667
139 0.666666666666667
140 0.666666666666667
141 0.666666666666667
142 0.666666666666667
143 0.666666666666667
144 0.666666666666667
145 0.666666666666667
146 0.666666666666667
147 0.666666666666667
148 0.666666666666667
149 0.666666666666667
150 0.666666666666667
151 0.666666666666667
152 0.666666666666667
153 0.666666666666667
154 0.666666666666667
155 0.666666666666667
156 0.666666666666667
157 0.666666666666667
158 0.666666666666667
159 0.666666666666667
160 0.666666666666667
161 0.666666666666667
162 0.666666666666667
163 0.666666666666667
164 0.666666666666667
165 0.666666666666667
166 0.666666666666667
167 0.666666666666667
168 0.666666666666667
169 0.666666666666667
170 0.666666666666667
171 0.666666666666667
172 0.666666666666667
173 0.666666666666667
174 0.666666666666667
175 0.666666666666667
176 0.666666666666667
177 0.666666666666667
178 0.666666666666667
179 0.666666666666667
180 0.666666666666667
181 0.666666666666667
182 0.666666666666667
183 0.666666666666667
184 0.666666666666667
185 0.666666666666667
186 0.666666666666667
187 0.666666666666667
188 0.666666666666667
189 0.666666666666667
190 0.666666666666667
191 0.666666666666667
192 0.666666666666667
193 0.666666666666667
194 0.666666666666667
195 0.666666666666667
196 0.666666666666667
197 0.666666666666667
198 0.666666666666667
199 0.666666666666667
200 0.666666666666667
201 0.666666666666667
202 0.666666666666667
203 0.666666666666667
204 0.666666666666667
205 0.666666666666667
206 0.666666666666667
207 0.666666666666667
208 0.666666666666667
209 0.666666666666667
210 0.666666666666667
211 0.666666666666667
212 0.666666666666667
213 0.666666666666667
214 0.666666666666667
215 0.666666666666667
216 0.666666666666667
217 0.666666666666667
218 0.666666666666667
219 0.666666666666667
220 0.666666666666667
221 0.666666666666667
222 0.666666666666667
223 0.666666666666667
224 0.666666666666667
225 0.666666666666667
226 0.666666666666667
227 0.666666666666667
228 0.666666666666667
229 0.666666666666667
230 0.666666666666667
231 0.666666666666667
232 0.666666666666667
233 0.666666666666667
234 0.666666666666667
235 0.666666666666667
236 0.666666666666667
237 0.666666666666667
238 0.666666666666667
239 0.666666666666667
240 0.666666666666667
241 0.666666666666667
242 0.666666666666667
243 0.666666666666667
244 0.666666666666667
245 0.666666666666667
246 0.666666666666667
247 0.666666666666667
248 0.666666666666667
249 0.666666666666667
250 0.666666666666667
251 0.666666666666667
252 0.666666666666667
253 0.666666666666667
254 0.666707831635278
255 0.666666666666667
256 0.666666666666667
257 0.666666666666667
258 0.666666666666667
259 0.666666666666667
260 0.666666666666667
261 0.666666666666667
262 0.666666666666667
263 0.666666666666667
264 0.666666666666667
265 0.666666666666667
266 0.666666666666667
267 0.666666666666667
268 0.666666666666667
269 0.666666666666667
270 0.666666666666667
271 0.666666666666667
272 0.666666666666667
273 0.666666666666667
274 0.666666666666667
275 0.666666666666667
276 0.666666666666667
277 0.666666666666667
278 0.666666666666667
279 0.666666666666667
280 0.666666666666667
281 0.666666666666667
282 0.666666666666667
283 0.666666666666667
284 0.666666666666667
285 0.666666666666667
286 0.666666666666667
287 0.666666666666667
288 0.666666666666667
289 0.666666666666667
290 0.666666666666667
291 0.666666666666667
292 0.666666666666667
293 0.666666666666667
294 0.666666666666667
295 0.666666666666667
296 0.666666666666667
297 0.666666666666667
298 0.666666666666667
299 0.666666666666667
};
\addlegendentry{MFCC}
\end{axis}

\end{tikzpicture}

